Symmetry of Magnetically-Ordered Three-Dimensional Octagonal Quasicrystals

The theory of magnetic symmetry in quasicrystals, described in a companion paper [cond-mat/0304669], is used to enumerate all 3-dimensional octagonal spin point groups and spin space-group types, and calculate the resulting selection rules for neutron diffraction experiments.

==> (inline-0) <==
\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|}
\caption[]{Explicit list of octagonal spin space-group types with $G=8$
  on $V$-lattices. The last column refers to line numbers in Table
  \ref{tab:8V}, where the possible phase functions are listed, and
  rules are given to generate the spin space-group symbol.}\\
\hline \G_e&G_\eps&G/G_\eps&\G&\textnormal{generator}&line\\
\hline \endfirsthead\\
\caption[]{\textnormal{continued}}\\
\hline \G_e&G_\eps&G/G_\eps&\G&\textnormal{generator}&line\\
\hline \endhead \hline \multicolumn{6}{r}{\textnormal{continued on next page}} \endfoot \hline \endlastfoot
1&8&1&1&(\rr,\eps)&1\\ %&&&&&&&&&&&&&&&&&&&&&& Ge=1 &&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&
\cline{2-6} &4&2&2^*&(\rr,\ssr2)&1\\
\cline{4-6} &&&1'&(\rr,\eps')&1\\
\cline{2-6} &2&4&4^*&(\rr,\ssr4)&1\\
\cline{2-6} &1&8&8^*&(\rr,\ssr8)&1\\
\hline 2&8&1&2&(\rr,\eps)&1\\ %&&&&&&&&&&&&&&&&&&&&&&&&& Ge=2 &&&&&&&&&&&&&&&&&&&&&&&
\cline{2-6} &4&2&4^*&(\rr,\ssr4)&1\\
\cline{4-6} &&&2^*2^*2&(\rr,2^*_\xb)&1\\
\cline{4-6} &&&21'&(\rr,\eps')&1\\
\cline{2-6} &2&4&8^*&(\rr,\ssr8)&1\\
\cline{2-6} &1&8&16^*&(\rr,\ssr{16})&2\\
\hline 1'&8&1&1'&(\rr,\eps)&1\\ %&&&&&&&&&&&&&&&&&&&&&&&&&& Ge=1' &&&&&&&&&&&&&&&&&&&&&&&&&&&
\cline{2-6} &4&2&21'&(\rr,\sr2)&1\\
\cline{2-6} &2&4&41'&(\rr,\sr4)&1\\
\cline{2-6} &1&8&81'&(\rr,\sr8)&1\\
\hline 2'&8&1&2'&(\rr,\eps)&1\\ %&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&& Ge=2' &&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&
\cline{2-6} &4&2&2'2^*2'^*&(\rr,2^*_\xb)&1\\
\cline{4-6} &&&21'&(\rr,\eps')&1\\
\cline{2-6}&2&4&41'&(\rr,4^*_\zb)&1\\
\cline{2-6}&1&8&81'&(\rr,8_\zb)&1\\
\hline 21'&8&1&21'&(\rr,\eps)&1\\ %&&&&&&&&&&&&&&&&&&&&&&&&&&&&&& Ge= 21' &&&&&&&&&&&&&&
\cline{2-6} &4&2&2'2'2'&(\rr,2_\xb)&1\\
\cline{4-6} &&&41'&(\rr,\sr4)&1\\
\cline{2-6} &2&4&81'&(\rr,\sr8)&1\\
\cline{2-6} &1&8&161'&(\rr,\sr{16})&2\\
%&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&& Ge=n &&&&&&&&&&&&&&&&&&&&&&
\hline n&8&1&n&(\rr,\eps)&5\\
\cline{2-6}
&4&2&(2n)^*&(\rr,\ssr{2n})&9\\
\cline{4-6} &&&n1'&(\rr,\eps')&5\\
\cline{2-6} &2&4&(4n)^*&(\rr,\ssr{4n})&7\\
\cline{2-6} &1&8&(8n)^*&(\rr,\ssr{8n})&6\\
%&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&& Ge=n' &&&&&&&&&&&&&&&&&&&&&&
\hline
n'&8&1&n'&(\rr,\eps)&5\\
\cline{2-6} &4&2&n1'&(\rr,\eps')&5\\
\cline{2-6} &2&4&(2n)1'&(\rr,(2n)^*_\zb)&9\\
\cline{2-6} &1&8&(4n)1'&(\rr,(4n)^{*}_\zb)&7\\
%&&&&&&&&&&&&&&&&&&&&&&&&&&&&&& Ge=n1' &&&&&&&&&&&&&&&&&&&&
\hline
n1'&8&1&n1'&(\rr,\eps)&5\\
\cline{2-6} &4&2&(2n)1'&(\rr,\sr{2n})&9\\
\cline{2-6} &2&4&(4n)1'&(\rr,\sr{4n})&7\\
\cline{2-6} &1&8&(8n)1'&(\rr,\sr{8n})&6\\
\hline 222&8&1&222&(\rr,\eps)&3a\\%&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&& Ge=22*2* &&&&&&&&&&&&&&&&&&&&&&
\cline{2-6} &4&2&2'2'2'&(\rr,\eps')&3a\\
\cline{4-6} &&&4^*2^\dagger2^{*\dagger}&(\rr,\ssr4)&4\\

\hline 2'2'2&8&1&2'2'2&(\rr,\eps)&3\\%&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&& Ge=22*2* &&&&&&&&&&&&&&&&&&&&&&
\cline{2-6} &4&2&2'2'2'&(\rr,\eps')&3\\
\cline{4-6} &&&4^*2^\dagger2^{*\dagger}&(\rr,\ssr4)&4\\

\hline 2'2'2'&8&1&2'2'2'&(\rr,\eps)&3a\\%&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&& Ge=2'2'2' &&&&&&&&&&&&&&&&
\cline{2-6} &4&2&4221'&(\rr,\sr4)&4\\

\end{longtable}

\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|}

\caption[]{Explicit list of octagonal spin space-group types with $G=8$
  on $S$-lattices. The last column refers to line numbers in Table
  \ref{tab:8S}, where the possible phase functions are listed, and
  rules are given to generate the spin space-group symbol.}\\
\hline \G_e&G_\eps&G/G_\eps&\G&\textnormal{generator}&line\\
\hline \endfirsthead\\
\caption[]{\textnormal{continued}}\\
\hline \G_e&G_\eps&G/G_\eps&\G&\textnormal{generator}&\Phi_e^{n^*_\zb}(\kv)\\
\hline \endhead \hline \multicolumn{6}{r}{\textnormal{continued on next page}} \endfoot \hline \endlastfoot
1&8&1&1&(\rr,\eps)&1\\
\cline{2-6} &4&2&2^*&(\rr,\ssr2)&1\\
\cline{4-6} &&&1'&(\rr,\eps')&1\\
\cline{2-6} &2&4&4^*&(\rr,\ssr4)&1\\
\cline{2-6} &1&8&8^*&(\rr,\ssr8)&1\\
\hline 2&8&1&2&(\rr,\eps)&1\\
\cline{2-6} &4&2&4^*&(\rr,\ssr4)&1\\
\cline{4-6} &&&2^*2^*2&(\rr,2^*_\xb)&1\\
\cline{4-6} &&&21'&(\rr,\eps')&1\\
\cline{2-6} &2&4&8^*&(\rr,\ssr8)&1\\
\cline{2-6} &1&8&16^*&(\rr,\ssr{16})&2\\
\hline 1'&8&1&1'&(\rr,\eps)&1\\
\cline{2-6} &4&2&21'&(\rr,\sr2)&1\\
\cline{2-6} &2&4&41'&(\rr,\sr4)&1\\
\cline{2-6} &1&8&81'&(\rr,\sr8)&1\\
\hline 2'&8&1&2'&(\rr,\eps)&1\\
\cline{2-6} &4&2&2'2^*2'^*&(\rr,2^*_\xb)&1\\
\cline{4-6} &&&21'&(\rr,\eps')&1\\
\hline n&8&1&n&(\rr,\eps)&4\\
\cline{2-6}
&4&2&(2n)^*&(\rr,\ssr{2n})&8\\
\cline{4-6} &&&n1'&(\rr,\eps')&4\\
\cline{4-6} &&&n2^*2^*&(\rr,2^*_\xb)&4\\
\cline{2-6}
&2&4&(4n)^*&(\rr,\ssr{4n})&6\\
\cline{2-6}
&1&8&(8n)^*&(\rr,\ssr{8n})&5\\
\hline n'&8&1&n'&(\rr,\eps)&4\\
\cline{2-6} &4&2&n1'&(\rr,\eps')&4\\
\hline n'&8&1&n1'&(\rr,\eps)&4\\
\cline{2-6} &4&2&(2n)1'&(\rr,\sr{n})&8\\
\cline{2-6} &2&4&(4n)1'&(\rr,\sr{4n})&6\\
\cline{2-6} &1&8&(8n)1'&(\rr,\sr{8n})&5\\
\hline 2^*2^*2&4&2&4^*2^\dagger2^{*\dagger}&(\rr,\ssr4)&3\\
\end{longtable}

\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|}

\caption[]{Explicit list of octagonal spin space-group types with
  $G=\bar 8$
  on $V$-lattices. The last column refers to line numbers in Table
  \ref{tab:bar8V}, where the possible phase functions are listed, and
  rules are given to generate the spin space-group symbol.}\\
\hline \G_e&G_\eps&G/G_\eps&\G&\textnormal{generator}&line\\
\hline \endfirsthead\\
\caption[]{\textnormal{continued}}\\
\hline \G_e&G_\eps&G/G_\eps&\G&\textnormal{generator}&line\\
\hline \endhead \hline \multicolumn{5}{r}{\textnormal{continued on next
page}} \endfoot \hline \endlastfoot 1&\bar 8&1&1&(\rb,\eps)&1\\
\cline{2-6} &4&2&2^*&(\rb,\ssr2)&1\\
\cline{4-6} &&&1'&(\rb,\eps')&1\\
\cline{2-6} &2&4&4^*&(\rb,\ssr4)&1\\
\cline{2-6} &1&8&8^*&(\rb,\ssr8)&1\\
\hline 2&\bar 8&1&2&(\rb,\eps)&1\\
\cline{2-6} &4&2&4^*&(\rb,\ssr4)&1\\
\cline{4-6} &&&2^*2^*2&(\rb,2^*_\xb)&1\\
\cline{4-6} &&&21'&(\rb,\eps')&1\\
\cline{2-6} &2&4&8^*&(\rb,\ssr8)&1\\
\hline 2'&\bar 8&1&2'&(\rb,\eps)&1\\
\cline{2-6} &4&2&2'2^*2'^*&(\rb,2^*_\xb)&1\\
\cline{4-6} &&&21'&(\rb,\eps')&1\\
\cline{2-6}& 2&4&41'&(\rb,4^*_\zb)&1\\
\cline{2-6}& 1&8&81'&(\rb,8^{*}_\zb)&1\\
\hline 1'&\bar 8&1&1'&(\rb,\eps)&1\\
\cline{2-6} &4&2&21'&(\rb,\sr2)&1\\
\cline{2-6} &2&4&41'&(\rb,\sr4)&1\\
\cline{2-6} &1&8&81'&(\rb,\sr8)&1\\
\hline 21'&\bar 8&1&21'&(\rb,\eps)&1\\
\cline{2-6} &4&2&41'&(\rb,\sr4)&1\\
\cline{4-6} &&&2'2'2'&(\rb,2_\xb)&1\\
\cline{2-6} &2&4&81'&(\rb,\sr8)&1\\

\hline n&4&2&n2^*2^*&(\rb,2^*_\xb)&4\\
\hline n'&4&2&n'2^*n'^*&(\rb,2^*_\xb)&4\\
\hline n1'&4&2&n221'&(\rb,2_\xb)&4\\

\hline 222&\bar 8&1&222&(\rb,\eps)&2a\\
\cline{2-6} &4&2&2'2'2'&(\rb,\eps')&2a\\
\cline{4-6} &&&4^*2^\dagger2^{*\dagger}&(\rb,\ssr4)&3\\

\hline 2'2'2&\bar 8&1&2'2'2&(\rb,\eps)&2\\
\cline{2-6} &4&2&2'2'2'&(\rb,\eps')&2\\
\cline{4-6} &&&4^*2^\dagger2^{*\dagger}&(\rb,\ssr4)&3\\

\hline 2'2'2'&4&2&4221'&(\rb,\sr4)&3\\
\end{longtable}

\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|}

\caption[]{Explicit list of octagonal spin space-group types with
  $G=\bar 8$
  on $S$-lattices. The last column refers to line numbers in Table
  \ref{tab:bar8S}, where the possible phase functions are listed, and
  rules are given to generate the spin space-group symbol.}\\
\hline \G_e&G_\eps&G/G_\eps&\G&\textnormal{generator}&line\\
\hline \endfirsthead\\
\caption[]{\textnormal{continued}}\\
\hline \G_e&G_\eps&G/G_\eps&\G&\textnormal{generator}&line\\
\hline \endhead \hline \multicolumn{6}{r}{\textnormal{continued on next
page}} \endfoot \hline \endlastfoot 1&\bar 8&1&1&(\rb,\eps)&1\\
\cline{2-6} &4&2&2^*&(\rb,\ssr2)&1\\
\cline{4-6} &&&1'&(\rb,\eps')&1\\
\cline{2-6} &2&4&4^*&(\rb,\ssr4)&1\\
\cline{2-6} &1&8&8^*&(\rb,\ssr8)&1\\
\hline 2&\bar 8&1&2&(\rb,\eps)&1\\
\cline{2-6} &4&2&4^*&(\rb,\ssr4)&1\\
\cline{4-6} &&&2^*2^*2&(\rb,2^*_\xb)&1\\
\cline{4-6} &&&21'&(\rb,\eps')&1\\
\cline{2-6} &2&4&8^*&(\rb,\ssr8)&1\\
\hline 2'&\bar 8&1&2'&(\rb,\eps)&1\\
\cline{2-6} &4&2&2'2^*2'^*&(\rb,2^*_\xb)&1\\
\cline{4-6} &&&21'&(\rb,\eps')&1\\
\cline{2-6} &2&4&41'&(\rr,4^*_\zb)&1\\
\cline{2-6} &2&4&41'&(\rr,8^{*}_\zb)&1\\
\hline 1'&\bar 8&1&1'&(\rb,\eps)&1\\
\cline{2-6} &4&2&21'&(\rb,\sr2)&1\\
\cline{2-6} &2&4&41'&(\rb,\sr4)&1\\
\cline{2-6} &1&8&81'&(\rb,\sr8)&1\\

\hline n&\bar 8&1&n&(\rb,\eps)&4\\
\cline{2-6} &4&2&(2n)^*&(\rb,\ssr{2n})&4\\
\cline{4-6} &&&n2^*2^*&(\rb,2^*_\xb)&3\\
\cline{4-6} &&&n1'&(\rb,\eps')&4\\
\hline n'&\bar 8&1&n'&(\rb,\eps)&4\\
\cline{2-6} &4&2&n'2^*n'^*&(\rb,2^*_\xb)&3\\

\hline 2^*2^*2&4&2&2'2'2'&(\rb,\eps')&2\\
\end{longtable}

%*********8mm Vertikal Phinal Verzion** **********************************************************************************
\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}l<{$}|>{$}c<{$}|}

\caption[]{Explicit list of octagonal spin space-group types with $G=8mm$
  on $V$-lattices. The last column refers to line numbers in Table
  \ref{tab:8mmV}, where the possible phase functions are listed, and
  rules are given to generate the spin space-group symbol.}\\
\hline
G_\eps&G/G_\eps&\G&\textnormal{generators}&line\\
\hline \endfirsthead\\
\caption[]{\textnormal{continued}}\\
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}&line\\
\hline \endhead \hline \multicolumn{5}{r}{\textnormal{continued on next page}} \endfoot \hline \endlastfoot
\multicolumn{5}{|l|}{$\G_e=1$}\\
\hline 8mm&1&1&(\rr,\eps)(m,\eps)&1\\
\cline{1-5} 8&m&2&(\rr,\eps)(m,2_\zb)&1\\
\cline{3-5} &&2'&(\rr,\eps)(m,2'_\zb)&1\\
\cline{3-5} &&1'&(\rr,\eps)(m,\eps')&1\\
\cline{1-5} 4mm&2&2^*&(\rr,2^*_\zb)(m,\eps)&1\\
\cline{3-5} &&1'&(\rr,\eps')(m,\eps)&1\\
\cline{1-5} 4m'm'&2&2^*&(\rr,2^*_\zb)(m,2^*_\zb)&1\\
\cline{3-5} &&1'&(\rr,\eps')(m,\eps')&1\\
\cline{1-5}4&2mm&2^*2^\dagger2^{*\dagger}&(\rr,2^*_\zb)(m,2^\dagger_\xb)&1\\
\cline{3-5} &&21'&(\rr,2^*_\zb)(m,\eps')&1\\
\cline{4-5} &&&(\rr,\eps')(m,2^*_\zb)&1\\
\cline{4-5} &&&(\rr,2^*_\zb)(m,2'^*_\zb)&1\\
\cline{1-5} 2&4mm&4^*2^\dagger2^{\dagger*}&(\rr,4_\zb^{*})(m,2_\xb^\dagger)&1\\
\cline{1-5} 1&8mm&8^*2^\dagger2^{*\dagger}&(\rr,8^{*}_\zb)(m,2_\xb^\dagger)&1\\
\cline{4-5} &&&(\rr,8^{3*})(m,2_\xb^\dagger)&1\\

\hline \multicolumn{5}{|l|}{$\G_e=2$}\\\hline
8mm&1&2&(\rr,\eps)(m,\eps)&1\\
\hline 8&m&2^*2^*2&(\rr,\eps)(m,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps)(m,\eps')&1\\
\cline{3-5} &&4^*&(\rr,\eps)(m,4^*_\zb)&2\\
\hline 4mm&2&2^*2^*2&(\rr,2^*_\xb)(m,\eps)&1\\
\cline{3-5} &&21'&(\rr,\eps')(m,\eps)&1\\
\cline{3-5} &&4^*&(\rr,4^*_\zb)(m,\eps)&3\\

\hline 4m'm'&2&2^*2^*2&(\rr,2_\xb^*)(m,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps')(m,\eps')&1\\
\cline{3-5} &&4^*&(\rr,4^*_\zb)(m,4^*_\zb)&4\\
\hline
4&2mm&4^*2^\dagger2^{*\dagger}&(\rr,4^*_\zb)(m,2_\xb^\dagger)&1\\
\cline{4-5} &&&(\rr,2_\xb^\dagger)(m,4^*_\zb)&4\\
\cline{4-5} &&&(\rr,2^\dagger_\xb)(m,2^{*\dagger}_{\bar{xy}})&3\\
\cline{3-5} &&41'&(\rr,4^*_\zb)(m,\eps')&3\\
\cline{4-5} &&&(\rr,\eps')(m,4_\zb^*)&2\\
\cline{4-5} &&&(\rr,4^*_\zb)(m,4'^*_\zb)&4\\
\cline{3-5} &&2'2'2'&(\rr,2^*_\xb)(m,\eps')&1\\
\cline{4-5} &&&(\rr,\eps')(m,2^*_\xb)&1\\
\cline{4-5} &&&(\rr,2^*_\xb)(m,2'^*_\xb)&1\\
\hline
2&4mm&8^*2^\dagger2^{*\dagger}&(\rr,8^{*}_\zb)(m,2^\dagger_\xb)&1\\
\hline \multicolumn{5}{|l|}{$\G_e=2'$}\\\hline%**********************************\G_e=2'***************************
8mm&1&2'&(\rr,\eps)(m,\eps)&1\\
\hline 8&m&2'2^*2'^*&(\rr,\eps)(m,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps)(m,\eps')&1\\
\hline 4mm&2&2'2^*2'^*&(\rr,2^*_\xb)(m,\eps)&1\\
\cline{3-5} &&21'&(\rr,\eps')(m,\eps)&1\\
\hline 4m'm'&2&2'2^*2'^*&(\rr,2^*_\xb)(m,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps')(m,\eps')&1\\
\hline 4&2mm&2'2'2'&(\rr,2^*_\xb)(m,\eps')&1\\
\cline{4-5} &&&(\rr,\eps')(m,2^*_\xb)&1\\
\cline{4-5} &&&(\rr,2^*_\xb)(m,2'^*_\xb)&1\\
\hline 2&4mm&4221'&(\rr,4^*_\zb)(m,2^\dagger_\xb)&1\\
\hline 1&8mm&8221'&(\rr,8^{*}_\zb)(m,2^\dagger_\xb)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=1'$}\\
\hline 8mm&1&1'&(\rr,\eps)(m,\eps)&1\\
\hline 8&m&21'&(\rr,\eps)(m,2_\zb)&1\\
\hline 4mm&2&21'&(\rr,2_\zb)(m,\eps)&1\\
\hline 4m'm'&2&21'&(\rr,2_\zb)(m,2_\zb)&1\\
\hline 4&2mm&2'2'2'&(\rr,2_\zb)(m,2_\xb)&1\\
\hline 2&4mm&4221'&(\rr,4_\zb)(m,2_\xb)&1\\
\hline 1&8mm&8221'&(\rr,8_\zb)(m,2_\xb)&1\\
\cline {4-5} &&&(\rr,8^{3*})(m,2^\dagger_\xb)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=21'$}\\
\hline 8mm&1&21'&(\rr,\eps)(m,\eps)&1\\
\hline 8&m&41'&(\rr,\eps)(m,4_\zb)&2\\
\cline{3-5} &&2'2'2'&(\rr,\eps)(m,2_\xb)&1\\
\hline 4mm&2&41'&(\rr,4_\zb)(m,\eps)&3\\
\cline{3-5} &&2'2'2'&(\rr,2_\xb)(m,\eps)&1\\
\hline 4m'm'&2&41'&(\rr,4_\zb)(m,4_\zb)&4\\
\cline{3-5} &&2'2'2'&(\rr,2_\xb)(m,2_\xb)&1\\
\hline 4&2mm&4221'&(\rr,4_\zb)(m,2_\xb)&1\\
\cline{4-5}
&&&(\rr,2_\xb)(m,4_\zb)&4\\
\cline{4-5} &&&(\rr,2_\xb)(m,2_{\bar{xy}})&3\\
\hline 2&4mm&8221'&(\rr,8_\zb)(m,2_\xb)&1\\

\hline \multicolumn{5}{|l|}{$\G_e=n$}\\ \hline
8mm&1&n&(\rr,\eps)(m,\eps)&7\\
\hline
8&2&(2n)^*&(\rr,\eps)(m,(2n)^*_\zb)&8\\

\cline{3-5}&&n1'&(\rr,\eps)(m,\eps')&7\\
\hline
4mm&2&(2n)^*&(\rr,(2n)^*_\zb)(m,\eps)&9\\

\cline{3-5} &&n1'&(\rr,\eps')(m,\eps)&7\\
\hline
4m'm'&2&(2n)^*&(\rr,(2n)^*_\zb)(m,(2n)^*_\zb)&10\\

\cline{3-5} &&n1'&(\rr,\eps')(m,\eps')&7\\
\hline 4&2mm&(2n)1'&(\rr,(2n)^*_\zb)(m,\eps')&9\\
\cline{4-5} &&&(\rr,\eps')(m,(2n)^*_\zb)&8\\
\cline{4-5} &&&(\rr,(2n)^*_\zb)(m,(2n)'^*_\zb)&10\\
\hline\multicolumn{5}{|l|}{$\G_e=n'$}\\
\hline 8mm&1&n'&(\rr,\eps)(m,\eps)&7\\
\hline 8&m&n1'&(\rr,\eps)(m,\eps')&7\\
\hline 4mm&2&n1'&(\rr,\eps')(m,\eps)&7\\
\hline 4m'm'&2&n1'&(\rr,\eps')(m,\eps')&7\\

\hline\multicolumn{5}{|l|}{$\G_e=n1'$ or $n'$ }\\
\hline 8mm&1&n1'&(\rr,\eps)(m,\eps)&7\\
\hline 8&m&(2n)1'&(\rr,\eps)(m,(2n)_\zb)&8\\
\hline 4mm&2&(2n)1'&(\rr,(2n)_\zb)(m,\eps)&9\\
\hline 4m'm'&2&(2n)1'&(\rr,(2n)_\zb^*)(m,(2n)_\zb^*)&10\\

\hline \multicolumn{5}{|l|}{$\G_e=222$}\\
\hline 8mm&1&222&(\rr,\eps)(m,\eps)&5a\\
\hline 8&m&2'2'2'&(\rr,\eps)(m,\eps')&5a\\
\hline 4mm&2&2'2'2'&(\rr,\eps')(m,\eps)&5a\\
\cline{4-5} &&4^*22^*&(\rr,4^*_\zb)(m,\eps)&6\\
\hline 4m'm'&2&2'2'2'&(\rr,\eps')(m,\eps')&5a\\
\hline 4&2mm&4221'&(\rr,4^*_\zb)(m,\eps')&6\\

\hline \multicolumn{5}{|l|}{$\G_e=2'2'2$}\\
\hline 8mm&1&2'2'2&(\rr,\eps)(m,\eps)&5\\
\hline 8&m&2'2'2'&(\rr,\eps)(m,\eps')&5\\
\hline 4mm&2&2'2'2'&(\rr,\eps')(m,\eps)&5\\
\cline{4-5} &&4^*22^*&(\rr,4^*_\zb)(m,\eps)&6\\
\hline 4m'm'&2&2'2'2'&(\rr,\eps')(m,\eps')&5\\
\hline 4&2mm&4221'&(\rr,4^*_\zb)(m,\eps')&6\\

\hline\multicolumn{5}{|l|}{$\G_e=2'2'2'$}\\

\hline 4mm&2&4221'&(\rr,4_\zb)(m,\eps)&6\\
\end{longtable}\clearpage
%END OV 8mm VERTIKAL LATICE SPASE GROOPS !!!!!!!!!!!!!!!!!!!!!!
%***************8mm STUGGERED LATICE SPASE GROOPS **********************************************************
\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}l<{$}|>{$}c<{$}|}

\caption[]{Explicit list of octagonal spin space-group types with $G=8mm$
  on $S$-lattices. The last column refers to line numbers in Table
  \ref{tab:8mmS}, where the possible phase functions are listed, and
  rules are given to generate the spin space-group symbol.}\\
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}&line\\
\hline \endfirsthead\\
\caption[]{\textnormal{continued}}\\
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}&line\\
\hline \endhead \hline \multicolumn{5}{r}{\textnormal{continued on next page}} \endfoot \hline \endlastfoot
\multicolumn{5}{|l|}{$\G_e=1$}\\
\hline 8mm&1&1&(\rr,\eps)(m,\eps)&1\\
\cline{1-5} 8&m&2&(\rr,\eps)(m,2_\zb)&1\\
\cline{3-5} &&2'&(\rr,\eps)(m,2'_\zb)&1\\
\cline{3-5} &&1'&(\rr,\eps)(m,\eps')&1\\
\cline{1-5} 4mm&2&2^*&(\rr,2^*_\zb)(m,\eps)&1\\
\cline{3-5} &&1'&(\rr,\eps')(m,\eps)&1\\
\cline{1-5} 4m'm'&2&2^*&(\rr,2^*_\zb)(m,2^*_\zb)&1\\
\cline{3-5} &&1'&(\rr,\eps')(m,\eps')&1\\
\cline{1-5}4&2mm&2^*2^\dagger2^{*\dagger}&(\rr,2^*_\zb)(m,2^\dagger_\xb)&1\\
\cline{3-5} &&21'&(\rr,2^*_\zb)(m,\eps')&1\\
\cline{4-5} &&&(\rr,\eps')(m,2^*_\zb)&1\\
\cline{4-5} &&&(\rr,2^*_\zb)(m,2'^*_\zb)&1\\
\cline{1-5}
2&4mm&4^*2^\dagger2^{\dagger*}&(\rr,4_\zb^{*})(m,2_\xb^\dagger)&1\\
\cline{1-5}
1&8mm&8^*2^\dagger2^{*\dagger}&(\rr,8^{*}_\zb)(m,2_\xb^\dagger)&1\\
\cline{4-5} &&&(\rr,8^{3*})(m,2_\xb^\dagger)&1\\
\hline \multicolumn{5}{|l|}{$\G_e=2$}\\\hline
8mm&1&2&(\rr,\eps)(m,\eps)&1\\
\hline 8&m&2^*2^*2&(\rr,\eps)(m,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps)(m,\eps')&1\\
\cline{3-5}
&&4^*&(\rr,\eps)(m,4^*_\zb)&2\\
\hline 4mm&2&2^*2^*2&(\rr,2^*_\xb)(m,\eps)&1\\
\cline{3-5} &&21'&(\rr,\eps')(m,\eps)&1\\
\cline{3-5}
&&4^*&(\rr,4^*_\zb)(m,\eps)&3\\
\hline 4m'm'&2&2^*2^*2&(\rr,2_\xb^*)(m,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps')(m,\eps')&1\\
\cline{3-5} &&4^*&(\rr,4^*_\zb)(m,4^*_\zb)&4\\
\hline
4&2mm&4^*2^\dagger2^{*\dagger}&(\rr,4^*_\zb)(m,2_\xb^\dagger)&1\\
\cline{4-5}
&&&(\rr,2_\xb^\dagger)(m,4^*_\zb)&2\\
\cline{4-5} &&&(\rr,2^\dagger_\xb)(m,2^{*\dagger}_{\bar{xy}})&3\\
\cline{3-5} &&41'&(\rr,4^*_\zb)(m,\eps')&3\\
\cline{4-5}
&&&(\rr,\eps')(m,4_\zb^*)&2\\
\cline{4-5} &&&(\rr,4^*_\zb)(m,4'^*_\zb)&4\\
\cline{3-5} &&2'2'2'&(\rr,2^*_\xb)(m,\eps')&1\\
\cline{4-5} &&&(\rr,\eps')(m,2^*_\xb)&1\\
\cline{4-5} &&&(\rr,2^*_\xb)(m,2'^*_\xb)&1\\
\hline
2&4mm&8^*2^\dagger2^{*\dagger}&(\rr,8^{*}_\zb)(m,2^\dagger_\xb)&1\\

\hline \multicolumn{5}{|l|}{$\G_e=2'$}\\\hline
8mm&1&2'&(\rr,\eps)(m,\eps)&1\\
\hline 8&m&2'2^*2'^*&(\rr,\eps)(m,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps)(m,\eps')&1\\
\hline 4mm&2&2'2^*2'^*&(\rr,2^*_\xb)(m,\eps)&1\\
\cline{3-5} &&21'&(\rr,\eps')(m,\eps)&1\\
\hline 4m'm'&2&2'2^*2'^*&(\rr,2^*_\xb)(m,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps')(m,\eps')&1\\
\hline 4&2mm&2'2'2'&(\rr,2^*_\xb)(m,\eps')&1\\
\cline{4-5} &&&(\rr,\eps')(m,2^*_\xb)&1\\
\cline{4-5} &&&(\rr,2^*_\xb)(m,2'^*_\xb)&1\\
\hline 2&4mm&4221'&(\rr,4^*_\zb)(m,2^\dagger_\xb)&1\\
\hline 1&8mm&8221'&(\rr,8^{*}_\zb)(m,2^\dagger_\xb)&1\\

\hline\multicolumn{5}{|l|}{$\G_e=1'$}\\

\hline 8mm&1&1'&(\rr,\eps)(m,\eps)&1\\
\hline 8&m&21'&(\rr,\eps)(m,2_\zb)&1\\
\hline 4mm&2&21'&(\rr,2_\zb)(m,\eps)&1\\
\hline 4m'm'&2&21'&(\rr,2_\zb)(m,2_\zb)&1\\
\hline 4&2mm&2'2'2'&(\rr,2_\zb)(m,2_\xb)&1\\
\hline 2&4mm&4221'&(\rr,4_\zb)(m,2_\xb)&1\\
\hline 1&8mm&8221'&(\rr,8_\zb)(m,2_\xb)&1\\
\cline {4-5} &&&(\rr,8^{3*})(m,2^\dagger_\xb)&1\\

\hline \multicolumn{5}{|l|}{$\G_e=n$}\\ \hline
8mm&1&n&(\rr,\eps)(m,\eps)&6\\
\hline
8&2&(2n)^*&(\rr,\eps)(m,(2n)^*_\zb)&7\\
\cline{3-5}&&n1'&(\rr,\eps)(m,\eps')&6\\
\hline
4mm&2&(2n)^*&(\rr,(2n)^*_\zb)(m,\eps)&8\\
\cline{3-5} &&n1'&(\rr,\eps')(m,\eps)&6\\
\hline
4m'm'&2&(2n)^*&(\rr,(2n)^*_\zb)(m,(2n)^*_\zb)&9\\
\cline{3-5} &&n2^*2^*&(\rr,2^*_\xb)(m2^*_\xb)&10\\
\cline{3-5} &&n1'&(\rr,\eps')(m,\eps')&6\\
\hline 4&222&(2n)^*2^\dagger2^{*\dagger}&(\rr,(2n)_\zb2_\xb^{*\dagger})(m,2^\dagger_\xb)&11\\
\cline{3-5} &&n221'&(\rr,2^*_\xb)(m,2'^*_\xb)&10\\
\cline{3-5} &&(2n)1'&(\rr,(2n)^*_\zb)(m,\eps')&8\\
\cline{4-5} &&&(\rr,\eps')(m,(2n)^*_\zb)&7\\
\cline{4-5} &&&(\rr,(2n)^*_\zb)(m,(2n)'^*_\zb)&9\\

\hline\multicolumn{5}{|l|}{$\G_e=n'$ }\\
\hline 8mm&1&n'&(\rr,\eps)(m,\eps)&6\\
\hline 8&m&n1'&(\rr,\eps)(m,\eps')&6\\
\hline 4mm&2&n1'&(\rr,\eps')(m,\eps)&6\\
\hline 4m'm'&2&n'2^*2'^*&(\rr,2^*_\xb)(m,2^*_\xb)&10\\
\cline{3-5} &&n1'&(\rr,\eps')(m,\eps')&6\\
\hline 4&222&n221'&(\rr,2^*_\xb)(m,2'^*_\xb)&10\\

\hline\multicolumn{5}{|l|}{$\G_e=2^*2^*2$ }\\
\hline 4m'm'&2&4^\dg2^*2^{*\dg}&(\rr,4^\dg_\zb)(m,4^\dg_\zb)&5\\
\hline 4&2mm&4221'&(\rr,4_\zb^\dg)(m,4_\zb^{\dg'})&5\\

\end{longtable}
\clearpage

%END OV 8mm STUGGERED LATICE SPASE GROOPS !!!!!!!!!!!!

%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@ 8m2 VERTIKAL LATICE SPASE GROoPS @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}l<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|}

\caption[]{Explicit list of octagonal spin space-group types with
  $G=\bar 8m2$
  on $V$-lattices. The last column refers to line numbers in Table
  \ref{tab:bar8m2V}, where the possible phase functions are listed, and
  rules are given to generate the spin space-group symbol.}\\
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}&line\\
\hline \endfirsthead\\
\caption[]{\textnormal{continued}}\\
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}&line\\
\hline \endhead \hline \multicolumn{5}{r}{\textnormal{continued on next page}} \endfoot \hline \endlastfoot
\multicolumn{5}{|l|}{$\G_e=1$}\\
\hline \bar 8m2&1&1&(\rb,\eps)(m,\eps)&1\\
\cline{1-5} \bar 8&2&2^*&(\rb,\eps)(m,2^*_\zb)&1\\
\cline{3-5} &&1'&(\rb,\eps)(m,\eps')&1\\
\cline{1-5} 4mm&2&2^*&(\rb,2^*_\zb)(m,\eps)&1\\
\cline{3-5} &&1'&(\rb,\eps')(m,\eps)&1\\
\cline{1-5} 42'2'&2&2^*&(\rb,2^*_\zb)(m,2^*_\zb)&1\\
\cline{3-5} &&1'&(\rb,\eps')(m,\eps')&1\\
\cline{1-5}4&222&2^*2^\dagger2^{*\dagger}&(\rb,2^*_\zb)(m,2^\dagger_\xb)&1\\
\cline{3-5} &&21'&(\rb,2^*_\zb)(m,\eps')&1\\
\cline{4-5} &&&(\rb,\eps')(m,2^*_\zb)&1\\
\cline{4-5} &&&(\rb,2^*_\zb)(m,2'^*_\zb)&1\\
\cline{1-5}
2&422&4^*2^\dagger2^{\dagger*}&(\rb,4_\zb^{*})(m,2_\xb^\dagger)&1\\
\cline{1-5}
1&\bar 8m2&8^*2^\dagger2^{*\dagger}&(\rb,8^{*}_\zb)(m,2_\xb^\dagger)&1\\
\cline{4-5} &&&(\rb,8_\zb^{3*})(m,2_\xb^\dagger)&1\\
\hline \multicolumn{5}{|l|}{$\G_e=2$}\\\hline %********\G_e=2*****************************************************
\bar 8m2&1&2&(\rb,\eps)(m,\eps)&1\\
\hline \bar 8&2&2^*2^*2&(\rb,\eps)(m,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rb,\eps)(m,\eps')&1\\
\hline 4mm&2&2^*2^*2&(\rb,2^*_\xb)(m,\eps)&1\\
\cline{3-5} &&21'&(\rb,\eps')(m,\eps)&1\\
\cline{3-5}
&&4^*&(\rb,4^*_\zb)(m,\eps)&2\\
\hline 42'2'&2&2^*2^*2&(\rb,2_\xb^*)(m,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rb,\eps')(m,\eps')&1\\
\cline{3-5}
&&4^*&(\rb,4^*_\zb)(m,4^*_\zb)&3\\
\hline
4&222&4^*2^\dagger2^{*\dagger}&(\rb,4^*_\zb)(m,2_\xb^\dagger)&1\\
\cline{4-5}
&&&(\rb,2_\xb^\dagger)(m,4^*_\zb)&3\\
\cline{4-5}
&&&(\rb,2^\dagger_\xb)(m,2^{*\dagger}_{\bar{xy}})&2\\
\cline{3-5} &&41'&(\rb,4^*_\zb)(m,\eps')&2\\
\cline{4-5} &&&(\rb,4^*_\zb)(m,4'^*_\zb)&3\\
\cline{3-5} &&2'2'2'&(\rb,2^*_\xb)(m,\eps')&1\\
\cline{4-5} &&&(\rb,\eps')(m,2^*_\xb)&1\\
\cline{4-5} &&&(\rb,2^*_\xb)(m,2'^*_\xb)&1\\
\hline
2&422&8^*2^\dagger2^{*\dagger}&(\rb,8^{*}_\zb)(m,2^\dagger_\xb)&1\\
\hline \multicolumn{5}{|l|}{$\G_e=2'$}\\\hline %**********************\G_e=2'***********************************
\bar 8m2&1&2'&(\rb,\eps)(m,\eps)&1\\
\hline \bar 8&2&2'2^*2'^*&(\rb,\eps)(m,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rb,\eps)(m,\eps')&1\\
\hline 4mm&2&2'2^*2'^*&(\rb,2^*_\xb)(m,\eps)&1\\
\cline{3-5} &&21'&(\rb,\eps')(m,\eps)&1\\
\hline 42'2'&2&2'2^*2'^*&(\rb,2^*_\xb)(m,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rb,\eps')(m,\eps')&1\\
\hline 4&222&2'2'2'&(\rb,2^*_\xb)(m,\eps')&1\\
\cline{4-5} &&&(\rb,\eps')(m,2^*_\xb)&1\\
\cline{4-5} &&&(\rb,2^*_\xb)(m,2'^*_\xb)&1\\
\hline 2&422&4221'&(\rb,4^*_\zb)(m,2^\dagger_\xb)&1\\
\hline 1&\bar 8m2&8221'&(\rb,8^{*}_\zb)(m,2^\dagger_\xb)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=1'$}\\ %**********************************\G_e=1'********************************
\hline \bar 8m2&1&1'&(\rb,\eps)(m,\eps)&1\\
\hline \bar 8&2&21'&(\rb,\eps)(m,2_\zb)&1\\
\hline 4mm&2&21'&(\rb,2_\zb)(m,\eps)&1\\
\hline 42'2'&2&21'&(\rb,2_\zb)(m,2_\zb)&1\\
\hline 4&222&2'2'2'&(\rb,2_\zb)(m,2_\xb)&1\\
\hline 2&422&4221'&(\rb,4_\zb)(m,2_\xb)&1\\
\hline 1&\bar 8m2&8221'&(\rb,8_\zb)(m,2_\xb)&1\\
\cline {4-5} &&&(\rb,8_\zb^{3})(m,2_\xb)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=21'$}\\ %******************************\G_e=2X1'*********************************
\hline \bar 8m2&1&21'&(\rb,\eps)(m,\eps)&1\\
\hline \bar 8&2&2'2'2'&(\rb,\eps)(m,2_\xb)&1\\
\hline 4mm&2&41'&(\rb,4_\zb)(m,\eps)&1\\
\cline{3-5} &&2'2'2'&(\rb,2_\xb)(m,\eps)&1\\
\hline 42'2'&2&41'&(\rb,4_\zb)(m,4_\zb)&3\\
\cline{3-5} &&2'2'2'&(\rb,2_\xb)(m,2_\xb)&1\\
\hline 4&222&4221'&(\rb,4_\zb)(m,2_\xb)&1\\
\cline{4-5}
&&&(\rb,2_\xb)(m,4_\zb)&3\\
\cline{4-5} &&&(\rb,2_\xb)(m,2_{\bar{xy}})&2\\
\hline 2&422&8221'&(\rb,8_\zb)(m,2_\xb)&1\\
\hline \multicolumn{5}{|l|}{$\G_e=n$}\\\hline %**********************\G_e=n***************************************
4mm&2&n2^*2^*&(\rb,2^*_\xb)(m,\eps)&6\\
\hline 4&222&(2n)^*2^\dagger2^{*\dagger}&(\rb,2^\dagger_\xb)(m,(2n)^*_\zb)&7\\
\cline{3-5} &&n221'&(\rb,2^*_\xb)(m,\eps')&6\\
\hline\multicolumn{5}{|l|}{$\G_e=n'$ }\\ %*******************************\G_e=n'*************************************
\hline 4mm&2&n'2^*2'^*&(\rb,2^*_\xb)(m,\eps)&6\\
\hline 4&222&n221'&(\rb,2^*_\xb)(m,\eps')&6\\
\hline\multicolumn{5}{|l|}{$\G_e=n1'$ }\\ %************************\G_e=nX1'****************************************
\hline 4mm&2&n221'&(\rb,2_\xb)(m,\eps)&6\\
\hline 4&222&(2n)221'&(\rb,2_\xb)(m,(2n)_\zb)&7\\
\hline \multicolumn{5}{|l|}{$\G_e=222$}\\ %#############################\G_e=222###############################
\hline \bar 8m2&1&222&(\rb,\eps)(m,\eps)&4a\\
\hline \bar 8&2&2'2'2'&(\rb,\eps)(m,\eps')&4a\\
\hline 4mm&2&2'2'2'&(\rb,\eps')(m,\eps)&4a\\
\cline{3-5} &&4^\dagger2^*2^{*\dagger}&(\rb,4^\dagger_\zb)(m,\eps)&5\\
\hline 42'2'&2&2'2'2'&(\rb,\eps')(m,\eps')&4a\\
\hline 4&222&4221'&(\rb,4^\dagger_\zb)(m,\eps')&5\\

\hline \multicolumn{5}{|l|}{$\G_e=2'2'2$}\\ %#############################\G_e=2'2'2###############################
\hline \bar 8m2&1&2^*2^*2&(\rb,\eps)(m,\eps)&4\\
\hline \bar 8&2&2'2'2'&(\rb,\eps)(m,\eps')&4\\
\hline 4mm&2&2'2'2'&(\rb,\eps')(m,\eps)&4\\
\cline{3-5} &&4^\dagger2^*2^{*\dagger}&(\rb,4^\dagger_\zb)(m,\eps)&5\\
\hline 42'2'&2&2'2'2'&(\rb,\eps')(m,\eps')&4\\
\hline 4&222&4221'&(\rb,4^\dagger_\zb)(m,\eps')&5\\

\hline\multicolumn{5}{|l|}{$\G_e=2'2'2'$}\\ %******************************\G_e=222X1'*****************************
\hline 4mm&2&4221'&(\rb,4_\zb)(m,\eps)&5\\
\end{longtable}
\clearpage

%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@ 8m2 STUGGERED LATICE SPASE GROoPS @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}l<{$}|>{$}c<{$}|}

\caption[]{Explicit list of octagonal spin space-group types with
  $G=\bar 8m2$
  on $S$-lattices. The last column refers to line numbers in Table
  \ref{tab:bar8m2S}, where the possible phase functions are listed, and
  rules are given to generate the spin space-group symbol.}\\
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}&line\\
\hline \endfirsthead\\
\caption[]{\textnormal{continued}}\\
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}&line\\
\hline \endhead \hline \multicolumn{5}{r}{\textnormal{continued on next page}} \endfoot \hline \endlastfoot
\multicolumn{5}{|l|}{$\G_e=1$}\\
\hline \bar 8m2&1&1&(\rb,\eps)(m,\eps)&1\\
\cline{1-5} \bar \bar 8&2&2^*&(\rb,\eps)(m,2^*_\zb)&1\\
\cline{3-5} &&1'&(\rb,\eps)(m,\eps')&1\\
\cline{1-5} 4mm&2&2^*&(\rb,2^*_\zb)(m,\eps)&1\\
\cline{3-5} &&1'&(\rb,\eps')(m,\eps)&1\\
\cline{1-5} 42'2'&2&2^*&(\rb,2^*_\zb)(m,2^*_\zb)&1\\
\cline{3-5} &&1'&(\rb,\eps')(m,\eps')&1\\
\cline{1-5}4&222&2^*2^\dagger2^{*\dagger}&(\rb,2^*_\zb)(m,2^\dagger_\xb)&1\\
\cline{3-5} &&21'&(\rb,2^*_\zb)(m,\eps')&1\\
\cline{4-5} &&&(\rb,\eps')(m,2^*_\zb)&1\\
\cline{4-5} &&&(\rb,2^*_\zb)(m,2'^*_\zb)&1\\
\cline{1-5}
2&422&4^*2^\dagger2^{\dagger*}&(\rb,4_\zb^{*})(m,2_\xb^\dagger)&1\\
\cline{1-5}
1&\bar 8m2&8^*2^\dagger2^{*\dagger}&(\rb,8^{*}_\zb)(m,2_\xb^\dagger)&1\\
\cline{4-5} &&&(\rb,8_\zb^{3*})(m,2_\xb^\dagger)&1\\
\hline \multicolumn{5}{|l|}{$\G_e=2$}\\\hline %********\G_e=2*****************************************************
\bar 8m2&1&2&(\rb,\eps)(m,\eps)&1\\
\hline \bar \bar 8&2&2^*2^*2&(\rb,\eps)(m,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rb,\eps)(m,\eps')&1\\
\hline 4mm&2&2^*2^*2&(\rb,2^*_\xb)(m,\eps)&1\\
\cline{3-5} &&21'&(\rb,\eps')(m,\eps)&1\\
\hline 42'2'&2&2^*2^*2&(\rb,2_\xb^*)(m,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rb,\eps')(m,\eps')&1\\
\cline{3-5}
&&4^*&(\rb,4^*_\zb)(m,4^*_\zb)&2\\
\hline
4&222&4^*2^\dagger2^{*\dagger}&(\rb,4^*_\zb)(m,2_\xb^\dagger)&1\\
\cline{4-5}
&&&(\rb,2_\xb^\dagger)(m,4^*_\zb)&2\\
\cline{3-5} &&41'&(\rb,4^*_\zb)(m,4'^*_\zb)&2\\
\cline{3-5} &&2'2'2'&(\rb,2^*_\xb)(m,\eps')&1\\
\cline{4-5} &&&(\rb,\eps')(m,2^*_\xb)&1\\
\cline{4-5} &&&(\rb,2^*_\xb)(m,2'^*_\xb)&1\\
\hline
2&422&8^*2^\dagger2^{*\dagger}&(\rb,8^{*}_\zb)(m,2^\dagger_\xb)&1\\
\hline \multicolumn{5}{|l|}{$\G_e=2'$}\\\hline %**********************\G_e=2'***********************************
\bar 8m2&1&2'&(\rb,\eps)(m,\eps)&1\\
\hline \bar \bar 8&2&2'2^*2'^*&(\rb,\eps)(m,2^*_\zb)&1\\
\cline{3-5} &&21'&(\rb,\eps)(m,\eps')&1\\
\hline 4mm&2&2'2^*2'^*&(\rb,2^*_\xb)(m,\eps)&1\\
\cline{3-5} &&21'&(\rb,\eps')(m,\eps)&1\\
\hline 42'2'&2&2'2^*2'^*&(\rb,2^*_\xb)(m,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rb,\eps')(m,\eps')&1\\
\hline 4&222&2'2'2'&(\rb,2^*_\xb)(m,\eps')&1\\
\cline{4-5} &&&(\rb,\eps')(m,2^*_\xb)&1\\
\cline{4-5} &&&(\rb,2^*_\xb)(m,2'^*_\xb)&1\\
\hline 2&422&4221'&(\rb,4^*_\zb)(m,2^\dagger_\xb)&1\\
\hline 1&\bar 8m2&8221'&(\rb,8^{*}_\zb)(m,2^\dagger_\xb)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=1'$}\\ %**********************************\G_e=1'********************************
\hline \bar 8m2&1&1'&(\rb,\eps)(m,\eps)&1\\
\hline \bar \bar 8&2&21'&(\rb,\eps)(m,2_\zb)&1\\
\hline 4mm&2&21'&(\rb,2_\zb)(m,\eps)&1\\
\hline 42'2'&2&21'&(\rb,2_\zb)(m,2_\zb)&1\\
\hline 4&222&2'2'2'&(\rb,2_\zb)(m,2_\xb)&1\\
\hline 2&422&4221'&(\rb,4_\zb)(m,2_\xb)&1\\
\hline 1&\bar 8m2&8221'&(\rb,8_\zb)(m,2_\xb)&1\\
\cline {4-5} &&&(\rb,8_\zb^{3})(m,2_\xb)&1\\
\hline \multicolumn{5}{|l|}{$\G_e=n$}\\\hline %**********************\G_e=n***************************************
\bar \bar 8&2&n2^*2^*&(\rb,\eps)(m,2_\xb^*)&6\\
\hline
4mm&2&(2n)^*n2^*2^*&(\rb,2^*_\xb)(m,\eps)&4\\
\hline
4&222&(2n)^*2^\dagger2^{*\dagger}&(\rb,(2n)^*_\zb)(m,2^\dagger_\xb)&6\\
\cline{4-5} &&&(\rb,2^\dagger_\xb)(m,(2n)^*_\zb)&5\\
\cline{3-5} &&n221'&(\rb,2^*_\xb)(m,\eps')&4\\
\cline{4-5} &&&(\rb,\eps')(m,2^*_\xb)&6\\
\hline\multicolumn{5}{|l|}{$\G_e=n'$}\\ %*******************************\G_e=n'*************************************
\hline \bar \bar 8&2&n'2^*2'^*&(\rb,\eps)(m,2^*_\xb)&6\\
\hline 4mm&2&n'2^*2'^*&(\rb,2^*_\xb)(m,\eps)&4\\
\hline 4&222&n221'&(\rb,2^*_\xb)(m,\eps')&4\\
\cline{4-5} &&&(\rb,\eps')(m,2^*_\xb)&6\\
\hline 2&422&(2n)221'&(\rb,(2n)^*_\zb)(m,2^\dagger_\xb)&6\\

\hline \multicolumn{5}{|l|}{$\G_e=2^*2^*2$}\\ %#############################\G_e=22*2*###############################
\hline 42'2'&2&4^\dagger2^*2^{\dagger
*}&(\rb,4^\dagger_\zb)(m,4^\dagger_\zb)&3\\
\hline 4&222&4221'&(\rb,4^\dagger_\zb)(m,4'^\dagger_\zb)&3\\
\end{longtable}

%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@    VERTIKAL 822    @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}l<{$}|>{$}c<{$}|}

\caption[]{Explicit list of octagonal spin space-group types with $G=822$
  on $V$-lattices. The last column refers to line numbers in Table
  \ref{tab:822V}, where the possible phase functions are listed, and
  rules are given to generate the spin space-group symbol.}\\
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}&line\\
\hline \endfirsthead\\
\caption[]{\textnormal{continued}}\\
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}&line\\
\hline \endhead \hline \multicolumn{5}{r}{\textnormal{continued on next page}} \endfoot \hline \endlastfoot
\multicolumn{5}{|l|}{$\G_e=1$}\\
\hline 822&1&1&(\rr,\eps)(d,\eps)&1\\
\cline{1-5} 8&m&2^*&(\rr,\eps)(d,2^*_\zb)&1\\
\cline{3-5} &&1'&(\rr,\eps)(d,\eps')&1\\
\cline{1-5} 422&2&2^*&(\rr,2^*_\zb)(d,\eps)&1\\
\cline{3-5} &&1'&(\rr,\eps')(d,\eps)&1\\
\cline{1-5} 42'2'&2&2^*&(\rr,2^*_\zb)(d,2^*_\zb)&1\\
\cline{3-5} &&1'&(\rr,\eps')(d,\eps')&1\\
\cline{1-5}4&222&2^*2^\dagger2^{*\dagger}&(\rr,2^*_\zb)(d,2^\dagger_\xb)&1\\
\cline{3-5} &&21'&(\rr,2^*_\zb)(d,\eps')&1\\
\cline{4-5} &&&(\rr,\eps')(d,2^*_\zb)&1\\
\cline{4-5} &&&(\rr,2^*_\zb)(d,2'^*_\zb)&1\\
\cline{1-5}
2&422&4^*2^\dagger2^{\dagger*}&(\rr,4_\zb^{*})(d,2_\xb^\dagger)&1\\
\cline{1-5}
1&822&8^*2^\dagger2^{*\dagger}&(\rr,8^{*}_\zb)(d,2_\xb^\dagger)&1\\
\cline{4-5} &&&(\rr,8_\zb^{3*})(d,2_\xb^\dagger)&1\\
\hline \multicolumn{5}{|l|}{$\G_e=2$}\\\hline %********\G_e=2*****************************************************
822&1&2&(\rr,\eps)(d,\eps)&1\\
\hline 8&m&2^*2^*2&(\rr,\eps)(d,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps)(d,\eps')&1\\
\hline 422&2&2^*2^*2&(\rr,2^*_\xb)(d,\eps)&1\\
\cline{3-5} &&21'&(\rr,\eps')(d,\eps)&1\\
\cline{3-5}
&&4^*&(\rr,4^*_\zb)(d,\eps)&3\\
\hline 42'2'&2&2^*2^*2&(\rr,2_\xb^*)(d,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps')(d,\eps')&1\\
\hline
4&222&4^*2^\dagger2^{*\dagger}&(\rr,4^*_\zb)(d,2_\xb^\dagger)&1\\
\cline{4-5}
&&&(\rr,2^\dagger_\xb)(d,2^{*\dagger}_{\bar{xy}})&3\\
\cline{3-5} &&41'&(\rr,4^*_\zb)(d,\eps')&3\\
\cline{3-5} &&2'2'2'&(\rr,2^*_\xb)(d,\eps')&1\\
\cline{4-5} &&&(\rr,\eps')(d,2^*_\xb)&1\\
\cline{4-5} &&&(\rr,2^*_\xb)(d,2'^*_\xb)&1\\
\hline
2&422&8^*2^\dagger2^{*\dagger}&(\rr,8^{*}_\zb)(d,2^\dagger_\xb)&1\\
\hline1&822&(16)^*2^\dagger2^{*\dagger}&(\rr,16^{*}_\zb)(d,2^\dagger_\xb)&2\\
\cline{4-5} &&&(\rr,16^{3 *})(d,2^\dagger_\xb)&2\\
\hline \multicolumn{5}{|l|}{$\G_e=2'$}\\\hline %**********************\G_e=2'***********************************
822&1&2'&(\rr,\eps)(d,\eps)&1\\
\hline 8&m&2'2^*2'^*&(\rr,\eps)(d,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps)(d,\eps')&1\\
\hline 422&2&2'2^*2'^*&(\rr,2^*_\xb)(d,\eps)&1\\
\cline{3-5} &&21'&(\rr,\eps')(d,\eps)&1\\
\hline 42'2'&2&2'2^*2'^*&(\rr,2^*_\xb)(d,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps')(d,\eps')&1\\
\hline 4&222&2'2'2'&(\rr,2^*_\xb)(d,\eps')&1\\
\cline{4-5} &&&(\rr,\eps')(d,2^*_\xb)&1\\
\cline{4-5} &&&(\rr,2^*_\xb)(d,2'^*_\xb)&1\\
\hline 2&422&4221'&(\rr,4^*_\zb)(d,2^\dagger_\xb)&1\\
\hline 1&822&8221'&(\rr,8^{*}_\zb)(d,2^\dagger_\xb)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=1'$}\\ %**********************************\G_e=1'********************************
\hline 822&1&1'&(\rr,\eps)(d,\eps)&1\\
\hline 8&m&21'&(\rr,\eps)(d,2_\zb)&1\\
\hline 422&2&21'&(\rr,2_\zb)(d,\eps)&1\\
\hline 42'2'&2&21'&(\rr,2_\zb)(d,2_\zb)&1\\
\hline 4&222&2'2'2'&(\rr,2_\zb)(d,2_\xb)&1\\
\hline 2&422&4221'&(\rr,4_\zb)(d,2_\xb)&1\\
\hline 1&822&8221'&(\rr,8_\zb)(d,2_\xb)&1\\
\cline {4-5} &&&(\rr,8_\zb^{3})(d,2_\xb)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=21'$}\\ %******************************\G_e=2X1'*********************************
\hline 822&1&21'&(\rr,\eps)(d,\eps)&1\\
\hline 8&m&2'2'2'&(\rr,\eps)(d,2_\xb)&1\\
\hline 422&2&41'&(\rr,4_\zb)(d,\eps)&3\\
\cline{3-5} &&2'2'2'&(\rr,2_\xb)(d,\eps)&1\\
\hline 42'2'&2&2'2'2'&(\rr,2_\xb)(d,2_\xb)&1\\
\hline 4&222&4221'&(\rr,4_\zb)(d,2_\xb)&1\\
\cline{4-5} &&&(\rr,2_\xb)(d,2_{\bar{xy}})&3\\
\hline 2&422&8221'&(\rr,8_\zb)(d,2_\xb)&1\\
\hline 1&822&(16)221'&(\rr,16_\zb)(d,2_\xb)&2\\
\cline{4-5} &&&(\rr,16^{3}_\zb)(d,2_\xb)&2\\
\hline \multicolumn{5}{|l|}{$\G_e=n$}\\\hline %**********************\G_e=n***************************************
8&2&n2^*2^*&(\rr,\eps)(d,2_\xb^*)&6\\
\hline
4&222&(2n)^*2^\dagger2^{*\dagger}&(\rr,(2n)^*_\zb)(d,2^\dagger_\xb)&10\\
\cline{3-5} &&n221'&(\rr,\eps')(d,2^*_\xb)&6\\
\hline 2&422&(4n)^*2^\dagger2^{*\dagger}&(\rr,(4n)_\zb)(d,2^\dagger_\xb)&9\\
\hline 1&822&(8n)^*2^\dagger2^{*\dagger}&(\rr,(8n)^{*}_\zb)(d,2^\dagger_\xb)&7\\
\cline{4-5} &&&(\rr,(8n)^{3*}_\zb)(d,2^\dagger_\xb)&8\\
\hline\multicolumn{5}{|l|}{$\G_e=n'$ }\\ %*******************************\G_e=n'*************************************
\hline 8&m&n'2^*2'^*&(\rr,\eps)(d,2^*_\xb)&6\\
\hline 4&222&n221'&(\rr,\eps')(d,2^*_\xb)&6\\
\hline 2&422&(2n)221'&(\rr,(2n)^*_\zb)(d,2^\dagger_\xb)&10\\
\hline 1&822&(4n)221'&(\rr,(4n)^{*}_\zb)(d,2^\dagger_\xb)&9\\
\hline\multicolumn{5}{|l|}{$\G_e=n1'$ }\\ %************************\G_e=nX1'****************************************
\hline 8&2&n221'&(\rr,\eps)(d,2_\xb)&6\\
\hline 4&222&(2n)221'&(\rr,(2n)_\zb)(d,2_\xb)&10\\
\hline 2&422&(4n)221'&(\rr,(4n)_\zb)(d,2_\xb)&9\\
\hline 1&822&(8n)221'&(\rr,(8n)_\zb)(d,2_\xb)&7\\
\cline{4-5} &&&(\rr,(8n)^{3}_\zb)(d,2_\xb)&8\\
\hline \multicolumn{5}{|l|}{$\G_e=222$}\\ %#############################\G_e=222###############################
\hline 822&1&222&(\rr,\eps)(d,\eps)&4a\\
\hline 8&m&2'2'2'&(\rr,\eps)(d,\eps')&4a\\
\hline 422&2&2'2'2'&(\rr,\eps')(d,\eps)&4a\\
\cline{3-5} &&4^\dagger2^*2^{*\dagger}&(\rr,4^\dagger_\zb)(d,\eps)&5\\
\hline 42'2'&2&2'2'2'&(\rr,\eps')(d,\eps')&4a\\
\hline 4&222&4221'&(\rr,4^\dagger_\zb)(d,\eps')&5\\

\hline \multicolumn{5}{|l|}{$\G_e=2'2'2$}\\ %#############################\G_e=2'2'2###############################
\hline 822&1&2'2'2&(\rr,\eps)(d,\eps)&4\\
\hline 8&m&2'2'2'&(\rr,\eps)(d,\eps')&4\\
\hline 422&2&2'2'2'&(\rr,\eps')(d,\eps)&4\\
\cline{3-5} &&4^\dagger2^*2^{*\dagger}&(\rr,4^\dagger_\zb)(d,\eps)&5\\
\hline 42'2'&2&2'2'2'&(\rr,\eps')(d,\eps')&4\\
\hline 4&222&4221'&(\rr,4^\dagger_\zb)(d,\eps')&5\\

\hline\multicolumn{5}{|l|}{$\G_e=2'2'2'$}\\ %******************************\G_e=222X1'*****************************
\hline 822&1&2'2'2'&(\rr,\eps)(d,\eps)&4a\\
\hline 422&2&4221'&(\rr,4_\zb)(d,\eps)&5\\
\end{longtable}
\clearpage

%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@     STUGGERED 822   @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@

\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}l<{$}|>{$}c<{$}|}

\caption[]{Explicit list of octagonal spin space-group types with $G=822$
  on $S$-lattices. The last column refers to line numbers in Table
  \ref{tab:822S}, where the possible phase functions are listed, and
  rules are given to generate the spin space-group symbol.}\\
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}&line\\
\hline \endfirsthead\\
\caption[]{\textnormal{continued}}\\
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}&line\\
\hline \endhead \hline \multicolumn{5}{r}{\textnormal{continued on next page}} \endfoot \hline \endlastfoot
\multicolumn{5}{|l|}{$\G_e=1$}\\
\hline 822&1&1&(\rr,\eps)(d,\eps)&1\\
\cline{1-5} 8&2&2^*&(\rr,\eps)(d,2^*_\zb)&1\\
\cline{3-5} &&1'&(\rr,\eps)(d,\eps')&1\\
\cline{1-5} 422&2&2^*&(\rr,2^*_\zb)(d,\eps)&1\\
\cline{3-5} &&1'&(\rr,\eps')(d,\eps)&1\\
\cline{1-5} 42'2'&2&2^*&(\rr,2^*_\zb)(d,2^*_\zb)&1\\
\cline{3-5} &&1'&(\rr,\eps')(d,\eps')&1\\
\cline{1-5}4&222&2^*2^\dagger2^{*\dagger}&(\rr,2^*_\zb)(d,2^\dagger_\xb)&1\\
\cline{3-5} &&21'&(\rr,2^*_\zb)(d,\eps')&1\\
\cline{4-5} &&&(\rr,\eps')(d,2^*_\zb)&1\\
\cline{4-5} &&&(\rr,2^*_\zb)(d,2'^*_\zb)&1\\
\cline{1-5}
2&422&4^*2^\dagger2^{\dagger*}&(\rr,4_\zb^{*})(d,2_\xb^\dagger)&1\\
\cline{1-5}
1&822&8^*2^\dagger2^{*\dagger}&(\rr,8^{*}_\zb)(d,2_\xb^\dagger)&1\\
\cline{4-5} &&&(\rr,8_\zb^{3*})(d,2_\xb^\dagger)&1\\
\hline \multicolumn{5}{|l|}{$\G_e=2$}\\\hline %********\G_e=2*****************************************************
822&1&2&(\rr,\eps)(d,\eps)&1\\
\hline 8&2&2^*2^*2&(\rr,\eps)(d,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps)(d,\eps')&1\\
\hline 422&2&2^*2^*2&(\rr,2^*_\xb)(d,\eps)&1\\
\cline{3-5} &&21'&(\rr,\eps')(d,\eps)&1\\
\hline 42'2'&2&2^*2^*2&(\rr,2_\xb^*)(d,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps')(d,\eps')&1\\
\cline{3-5}
&&4^*&(\rr,4^*_\zb)(d,4^*_\zb)&3\\
\hline
4&222&4^*2^\dagger2^{*\dagger}&(\rr,4^*_\zb)(d,2_\xb^\dagger)&1\\
\cline{4-5}
&&&(\rr,2_\xb^\dagger)(d,4^*_\zb)&1\\
\cline{4-5} &&&(\rr,4^*_\zb)(d,4'^*_\zb)&1\\
\cline{3-5} &&2'2'2'&(\rr,2^*_\xb)(d,\eps')&1\\
\cline{4-5} &&&(\rr,\eps')(d,2^*_\xb)&1\\
\cline{4-5} &&&(\rr,2^*_\xb)(d,2'^*_\xb)&1\\
\hline
2&422&8^*2^\dagger2^{*\dagger}&(\rr,8^{*}_\zb)(d,2^\dagger_\xb)&1\\
\hline1&822&(16)^*2^\dagger2^{*\dagger}&(\rr,16^{*}_\zb)(d,2^\dagger_\xb)&2\\
\cline{4-5} &&&(\rr,16^{3 *})(d,2^\dagger_\xb)&2\\
\hline \multicolumn{5}{|l|}{$\G_e=2'$}\\\hline %**********************\G_e=2'***********************************
822&1&2'&(\rr,\eps)(d,\eps)&1\\
\hline 8&2&2'2^*2'^*&(\rr,\eps)(d,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps)(d,\eps')&1\\
\hline 422&2&2'2^*2'^*&(\rr,2^*_\xb)(d,\eps)&1\\
\cline{3-5} &&21'&(\rr,\eps')(d,\eps)&1\\
\hline 42'2'&2&2'2^*2'^*&(\rr,2^*_\xb)(d,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps')(d,\eps')&1\\
\hline 4&222&2'2'2'&(\rr,2^*_\xb)(d,\eps')&1\\
\cline{4-5} &&&(\rr,\eps')(d,2^*_\xb)&1\\
\cline{4-5} &&&(\rr,2^*_\xb)(d,2'^*_\xb)&1\\
\hline 2&422&4221'&(\rr,4^*_\zb)(d,2^\dagger_\xb)&1\\
\hline 1&822&8221'&(\rr,8^{*}_\zb)(d,2^\dagger_\xb)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=1'$}\\ %**********************************\G_e=1'********************************
\hline 822&1&1'&(\rr,\eps)(d,\eps)&1\\
\hline 8&2&21'&(\rr,\eps)(d,2_\zb)&1\\
\hline 422&2&21'&(\rr,2_\zb)(d,\eps)&1\\
\hline 42'2'&2&21'&(\rr,2_\zb)(d,2_\zb)&1\\
\hline 4&222&2'2'2'&(\rr,2_\zb)(d,2_\xb)&1\\
\hline 2&422&4221'&(\rr,4_\zb)(d,2_\xb)&1\\
\hline 1&822&8221'&(\rr,8_\zb)(d,2_\xb)&1\\
\cline {4-5} &&&(\rr,8_\zb^{3})(d,2_\xb)&1\\
\hline \multicolumn{5}{|l|}{$\G_e=n$}\\\hline %**********************\G_e=n***************************************
8&2&n2^*2^*&(\rr,\eps)(d,2_\xb^*)&5\\
\hline
422&2&n2^*2^*&(\rr,2^*_\xb)(d,\eps)&10\\
\hline
4&222&(2n)^*2^\dagger2^{*\dagger}&(\rr,(2n)^*_\zb)(d,2^\dagger_\xb)&9\\
\cline{3-5} &&n221'&(\rr,2^*_\xb)(d,\eps')&10\\
\cline{4-5} &&&(\rr,\eps')(d,2^*_\xb)&5\\
\hline 2&422&(4n)^*2^\dagger2^{*\dagger}&(\rr,(4n)_\zb)(d,2^\dagger_\xb)&7\\
\hline 1&822&(8n)^*2^\dagger2^{*\dagger}&(\rr,(8n)^{*}_\zb)(d,2^\dagger_\xb)&6\\
\cline{4-5} &&&(\rr,(8n)^{3*}_\zb)(d,2^\dagger_\xb)&8\\
\hline\multicolumn{5}{|l|}{$\G_e=n'$}\\ %*******************************\G_e=n'*************************************
\hline 8&2&n'2^*2'^*&(\rr,\eps)(d,2^*_\xb)&5\\
\hline 422&2&n'2^*2'^*&(\rr,2^*_\xb)(d,\eps)&10\\
\hline 4&222&n221'&(\rr,2^*_\xb)(d,\eps')&10\\
\cline{4-5} &&&(\rr,\eps')(d,2^*_\xb)&5\\
\hline 2&422&(2n)221'&(\rr,(2n)^*_\zb)(d,2^\dagger_\xb)&5\\
\hline 1&822&(4n)221'&(\rr,(4n)^{*}_\zb)(d,2^\dagger_\xb)&5\\

\hline \multicolumn{5}{|l|}{$\G_e=2^*2^*2$}\\ %#############################\G_e=22*2*###############################
\hline 42'2'&2&4^\dagger2^*2^{\dagger
*}&(\rr,4^\dagger_\zb)(d,4^\dagger_\zb)&4\\
\hline 4&222&4221'&(\rr,4^\dagger_\zb)(d,4'^\dagger_\zb)&4\\
\end{longtable}
\clearpage

%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@ 82m VERTIKAL LATICE SPASE GROoPS @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}l<{$}|>{$}c<{$}|}

\caption[]{Explicit list of octagonal spin space-group types with
  $G=\bar 82m$
  on $V$-lattices. The last column refers to line numbers in Table
  \ref{tab:bar82mV}, where the possible phase functions are listed, and
  rules are given to generate the spin space-group symbol.}\\
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}&line\\
\hline \endfirsthead\\
\caption[]{\textnormal{continued}}\\
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}&line\\
\hline \endhead \hline \multicolumn{5}{r}{\textnormal{continued on next page}} \endfoot \hline \endlastfoot
\multicolumn{5}{|l|}{$\G_e=1$}\\
\hline \bar 8m2&1&1&(\rb,\eps)(d,\eps)&1\\
\bar 8&2&2^*&(\rb,\eps)(d,2^*_\zb)&1\\
&&1'&(\rb,\eps)(d,\eps')&1\\
4mm&2&2^*&(\rb,2^*_\zb)(d,\eps)&1\\
&&1'&(\rb,\eps')(d,\eps)&1\\
42'2'&2&2^*&(\rb,2^*_\zb)(d,2^*_\zb)&1\\
&&1'&(\rb,\eps')(d,\eps')&1\\
&222&2^*2^\dagger2^{*\dagger}&(\rb,2^*_\zb)(d,2^\dagger_\xb)&1\\
&&21'&(\rb,2^*_\zb)(d,\eps')&1\\
&&&(\rb,\eps')(d,2^*_\zb)&1\\
&&&(\rb,2^*_\zb)(d,2'^*_\zb)&1\\
2&422&4^*2^\dagger2^{\dagger*}&(\rb,4_\zb^{*})(d,2_\xb^\dagger)&1\\
1&\bar 8m2&8^*2^\dagger2^{*\dagger}&(\rb,8^{*}_\zb)(d,2_\xb^\dagger)&1\\
&&&(\rb,8_\zb^{3*})(d,2_\xb^\dagger)&1\\
\hline \multicolumn{5}{|l|}{$\G_e=2$}\\\hline %********\G_e=2*****************************************************

\bar82m&   1  &  2                 &(\rb,\eps)(d,\eps)           &1\\
\hline

\bar8  &   2  & 2^*2^*2            &(\rb,\eps)(d,2^*_\xb)        &1\\
       &      & 21'                &(\rb,\eps)(d,\eps')          &1\\
\hline

422    &   2  & 2^*2^*2            &(\rb,2^*_\xb)(d,\eps)        &1\\
       &      & 21'                &(\rb,\eps')(d,\eps)          &1\\
\hline

4m'm'  &   2  & 2^*2^*2            &(\rb,2^*_\xb)(d,2^*_\xb)     &1\\
       &      & 21'                &(\rb,\eps')(d,\eps')         &1\\
\hline

4      & 222  & 4^*2^\dg2^{*\dg}   &(\rb,4^*\zb)(d,2^\dg_\xb)               &1\\
       &      &                    &(\rb,2^\dg_\xb)(d,2^{*\dg}_{\bar{xy}})  &2\\
       &      & 2'2'2'             &(\rb,2^*_\xb)(d,\eps')                  &1\\
       &      &                    &(\rb,\eps')(d,2^*_\xb)                  &1\\
       &      &                    &(\rb,2^*_\xb)(d,2^{*'}_\xb)             &1\\
       &      & 41'                &(\rb,4^*_\zb)(d,\eps')                  &2\\
\hline

2      & 422  &8^*2^\dg2^{*\dg}    &(\rb,8^*_\zb)(d,2^\dg_\xb)            &1\\

\hline \multicolumn{5}{|l|}{$\G_e=2'$}\\\hline %**********************\G_e=2'***********************************
\bar 8m2&1&2'&(\rb,\eps)(d,\eps)&1\\
\hline \bar 8&2&2'2^*2'^*&(\rb,\eps)(d,2^*_\xb)&1\\
&&21'&(\rb,\eps)(d,\eps')&1\\
4mm&2&2'2^*2'^*&(\rb,2^*_\xb)(d,\eps)&1\\
&&21'&(\rb,\eps')(d,\eps)&1\\
42'2'&2&2'2^*2'^*&(\rb,2^*_\xb)(d,2^*_\xb)&1\\
&&21'&(\rb,\eps')(d,\eps')&1\\
4&222&2'2'2'&(\rb,2^*_\xb)(d,\eps')&1\\
&&&(\rb,\eps')(d,2^*_\xb)&1\\
&&&(\rb,2^*_\xb)(d,2'^*_\xb)&1\\
2&422&4221'&(\rb,4^*_\zb)(d,2^\dagger_\xb)&1\\
1&\bar 8m2&8221'&(\rb,8^{*}_\zb)(d,2^\dagger_\xb)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=1'$}\\\hline %**********************************\G_e=1'********************************
\bar 8m2&1&1'&(\rb,\eps)(d,\eps)&1\\
\bar 8&2&21'&(\rb,\eps)(d,2_\zb)&1\\
4mm&2&21'&(\rb,2_\zb)(d,\eps)&1\\
42'2'&2&21'&(\rb,2_\zb)(d,2_\zb)&1\\
4&222&2'2'2'&(\rb,2_\zb)(d,2_\xb)&1\\
2&422&4221'&(\rb,4_\zb)(d,2_\xb)&1\\
1&\bar 8m2&8221'&(\rb,8_\zb)(d,2_\xb)&1\\
&&&(\rb,8_\zb^{3})(d,2_\xb)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=21'$}\\\hline %******************************\G_e=2X1'*********************************

\bar82m    &  1   & 21'      & (\rb,\eps)(d,\eps)          &  1\\
\bar8      &  2   &2'2'2'    & (\rb,\eps)(d,2_\xb)         &  1\\
422        &  2   &41'       & (\rb,4_\zb)(d,\eps)         &  2\\
           &      &2'2'2'    & (\rb,2_\xb)(d,\eps)         &  1\\
4m'm'      &  2   &2'2'2'    & (\rb,2_\xb)(d,2_\xb)        &  1\\
4          & 222  &4221'     & (\rb,4_\zb)(d,2_\xb)        &  1\\
           &      &          & (\rb,2_\xb)(d,2_{\bar{xy}}) &  2\\
2          &422   &8221'     & (\rb,8_\zb)(d,2_\xb)        &  1\\

\hline \multicolumn{5}{|l|}{$\G_e=n$}\\\hline %**********************\G_e=n***************************************
4m'm'  &  2   &  n2^*2^*  &  (\rb,2^*_\xb)(d,2_\xb^*)                                    &   5  \\

4      &222   &(2n)^*2^\dagger2^{*\dagger}  &(\rb,2^\dagger_\xb(2n)^*_\zb)(d,2^\dg_\xb)  &6\\

       &      &n221'                        &(\rb,2^*_\xb)(d,2_\xb^{*'})                 &5\\
\hline\multicolumn{5}{|l|}{$\G_e=n'$}\\\hline %*******************************\G_e=n'*************************************

4m'm'  & 2    &n'2^*2^{*'}                  &(\rb,2^*_\xb)(d,2^*_\xb)     &5  \\
4      & 222  &n221'                        &(\rb,2^*_\xb)(d,2^{*'}_\xb)  &5  \\

\hline\multicolumn{5}{|l|}{$\G_e=n1'$ }\\\hline %************************\G_e=nX1'****************************************

4m'm'  & 2    &n221'                        &(\rb,2_\xb)(d,2_\xb)         &5  \\
4      & 222  &(2n)221'                     &(\rb,2_\xb(2n)_\zb)(d,2_\xb) &6  \\

\hline \multicolumn{5}{|l|}{$\G_e=222$}\\\hline %#############################\G_e=222###############################
\bar82m    &1    & 222    &  (\rb,eps)(d,\eps)     &3a\\
\bar 8     &2    &2'2'2'  &  (\rb,\eps),(d,\eps')  &3a\\
422        &2    &2'2'2'  &  (\rb,\eps')(d,\eps)   &3a\\
           &     &4^*22^* &  (\rb,4_\zb^*)(d,\eps) &4\\
4m'm'      &2    &2'2'2'  &  (\rb,\eps')(d,\eps')  &3a\\
4          &222  &42'2'2' &  (\rb,4^*_\zb)(d,\eps')&4\\

\hline \multicolumn{5}{|l|}{$\G_e=2'2'2$}\\\hline %#############################\G_e=22'2'###############################
\bar82m    &1    & 2'2'2  &  (\rb,eps)(d,\eps)     &3\\
\bar 8     &2    &2'2'2'  &  (\rb,\eps),(d,\eps')  &3\\
422        &2    &2'2'2'  &  (\rb,\eps')(d,\eps)   &3\\
           &     &4^*22^* &  (\rb,4_\zb^*)(d,\eps) &4\\
4m'm'      &2    &2'2'2'  &  (\rb,\eps')(d,\eps')  &3\\
4          &222  &42'2'2' &  (\rb,4^*_\zb)(d,\eps')&4\\

\hline\multicolumn{5}{|l|}{$\G_e=2'2'2'$}\\\hline %******************************\G_e=222X1'*****************************
\bar82m    &1    &2'2'2' &  (\rb,\eps)(d,\eps)    &3a\\
422        &2    &4221'  &  (\rb,4_\zb)(d,\eps)   &4\\
\end{longtable}

%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@ 82m STUGGERED LATICE SPASE GROoPS @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}l<{$}|>{$}c<{$}|}

\caption[]{Explicit list of octagonal spin space-group types with
  $G=\bar 82m$
  on $S$-lattices. The last column refers to line numbers in Table
  \ref{tab:bar82mS}, where the possible phase functions are listed, and
  rules are given to generate the spin space-group symbol.}\\
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}&line\\
\hline \endfirsthead\\
\caption[]{\textnormal{continued}}\\
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}&line\\
\hline \endhead \hline \multicolumn{5}{r}{\textnormal{continued on next page}} \endfoot \hline \endlastfoot
\multicolumn{5}{|l|}{$\G_e=1$}\\
\hline \bar 82m&1&1&(\rb,\eps)(d,\eps)&1\\
\cline{1-5} \bar \bar 8&2&2^*&(\rb,\eps)(d,2^*_\zb)&1\\
\cline{3-5} &&1'&(\rb,\eps)(d,\eps')&1\\
\cline{1-5} 422&2&2^*&(\rb,2^*_\zb)(d,\eps)&1\\
\cline{3-5} &&1'&(\rb,\eps')(d,\eps)&1\\
\cline{1-5} 4m'm'&2&2^*&(\rb,2^*_\zb)(d,2^*_\zb)&1\\
\cline{3-5} &&1'&(\rb,\eps')(d,\eps')&1\\
\cline{1-5}4&222&2^*2^\dagger2^{*\dagger}&(\rb,2^*_\zb)(d,2^\dagger_\xb)&1\\
\cline{3-5} &&21'&(\rb,2^*_\zb)(d,\eps')&1\\
\cline{4-5} &&&(\rb,\eps')(d,2^*_\zb)&1\\
\cline{4-5} &&&(\rb,2^*_\zb)(d,2'^*_\zb)&1\\
\cline{1-5}
2&422&4^*2^\dagger2^{\dagger*}&(\rb,4_\zb^{*})(d,2_\xb^\dagger)&1\\
\cline{1-5}
1&\bar 8m2&8^*2^\dagger2^{*\dagger}&(\rb,8^{*}_\zb)(d,2_\xb^\dagger)&1\\
\cline{4-5} &&&(\rb,8_\zb^{3*})(d,2_\xb^\dagger)&1\\
\hline \multicolumn{5}{|l|}{$\G_e=2$}\\\hline %********\G_e=2*****************************************************
\bar 82m     &1      &    2               &(\rb,\eps)(m,\eps)                      &1\\
\cline{1-5}
\bar 8       &2      &   4^*              &(\rb,\eps)(d,4^*_\zb)                   &2\\
\cline{3-5}
             &       &  2^*2^*2           &(\rb,\eps)(d,2^*_\xb)                   &1\\
\cline{3-5}  &       &  21'               &(\rb,\eps)(d,\eps')                     &1\\
\hline
422          &2      &   4^*              &(\rb,4^*_\zb)(d,\eps)                   &2\\
\cline{3-5}  &       &  2^*2^*2           &(\rb,2^*_\xb)(d,\eps)                   &1\\
\cline{3-5}  &       &  21'               &(\rb,\eps')(d,\eps)                     &1\\
\hline
4m'm'        &2      &   4^*              &(\rb,4^*_\zb)(d,4^*_\zb)                &2\\
\cline{3-5}  &       &  2^*2^*2           &(\rb,2^*_\xb)(d,2^*_\xb)                &1\\
\cline{3-5}  &       &  21'               &(\rb,\eps')(d,\eps')                    &1\\
\hline
4            &222    & 4^*2^\dg2^{*\dg}   &(\rb,4^*_\zb)(d,2^\dg_\xb)              &1\\
\cline{4-5}  &       &                    &(\rb,2^\xb)(d,4^*_\zb)                  &4\\
\cline{4-5}  &       &                    &(\rb,2^\dg_\xb)(d,2^{*\dg}_{\bar{xy}})  &3\\
\cline{3-5}  &       & 2'2'2'             &(\rb,2^*_\xb)(d,\eps')                  &1\\
\cline{4-5}  &       &                    &(\rb,\eps')(d,2^*_\xb)                  &1\\
\cline{4-5}  &       &                    &(\rb,2_\xb^*)(s,2_\xb^{*'})             &1\\
\cline{3-5}  &       & 41'                &(\rb,4^*_\zb)(d,\eps')                  &3\\
\cline{4-5}  &       &                    &(\rb,\eps')(d,\eps)                     &2\\
\cline{4-5}  &       &                    &(\rb,4^*_\zb)(d,4_\zb{*'})              &4\\
\hline
2            &422    &8^*2^\dg2^{*\dg}    &(\rb,8^*_\zb)(d,2_\xb^\dg)              &1\\

\hline \multicolumn{5}{|l|}{$\G_e=2'$}\\\hline %**********************\G_e=2'***********************************
\bar 82m&1&2'&(\rb,\eps)(d,\eps)&1\\
\hline \bar 8&2&2'2^*2'^*&(\rb,\eps)(d,2^*_\zb)&1\\
\cline{3-5} &&21'&(\rb,\eps)(d,\eps')&1\\
\hline 422&2&2'2^*2'^*&(\rb,2^*_\xb)(d,\eps)&1\\
\cline{3-5} &&21'&(\rb,\eps')(d,\eps)&1\\
\hline 4m'm'&2&2'2^*2'^*&(\rb,2^*_\xb)(d,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rb,\eps')(d,\eps')&1\\
\hline 4&222&2'2'2'&(\rb,2^*_\xb)(d,\eps')&1\\
\cline{4-5} &&&(\rb,\eps')(d,2^*_\xb)&1\\
\cline{4-5} &&&(\rb,2^*_\xb)(d,2'^*_\xb)&1\\
\hline 2&422&4221'&(\rb,4^*_\zb)(d,2^\dagger_\xb)&1\\
\hline 1&\bar 8m2&8221'&(\rb,8^{*}_\zb)(d,2^\dagger_\xb)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=1'$}\\ %**********************************\G_e=1'********************************
\hline \bar 82m&1&1'&(\rb,\eps)(d,\eps)&1\\
\hline \bar 8&2&21'&(\rb,\eps)(d,2_\zb)&1\\
\hline 422&2&21'&(\rb,2_\zb)(d,\eps)&1\\
\hline 4m'm'&2&21'&(\rb,2_\zb)(d,2_\zb)&1\\
\hline 4&222&2'2'2'&(\rb,2_\zb)(d,2_\xb)&1\\
\hline 2&422&4221'&(\rb,4_\zb)(d,2_\xb)&1\\
\hline 1&\bar 8m2&8221'&(\rb,8_\zb)(d,2_\xb)&1\\
\cline {4-5} &&&(\rb,8_\zb^{3})(d,2_\xb)&1\\
\hline \multicolumn{5}{|l|}{$\G_e=n$}\\\hline %**********************\G_e=n***************************************
\bar 82m     &  1    &   n                &(\rb,\eps)(d,\eps)      &    8\\\hline
\bar 8       &  2    &  n1'               &(\rb,\eps)(d,\eps')     &    8\\
\hline
422          &  2    &  n1'               &(\rb,\eps')(d,\eps)     &    8\\
\hline
4m'm'        &  2    & n2^*2^*            &(\rb,2^*_\xb)(d2^*_\xb) &    6\\
\cline{3-5}  &       & n1'                &(\rb,\eps')(d,\eps')    &    8\\
\hline
4            &  222  &(2n)^*2^\dg2^{*\dg} &(\rb,2_\xb^\dg(2n)^*_\zb)(d,2^\dg_\xb) &7\\
\cline{3-5}  &       &n221'               &(\rb,2_\xb^*)(d,2_\xb^{*'})  &6\\
\cline{3-5}  &       &(2n)1'              &(\rb,(2n)^*_\zb)(d,\eps')    &9\\

\hline\multicolumn{5}{|l|}{$\G_e=n'$}\\\hline %*******************************\G_e=n'*************************************

\bar82m      &  1    & n'                 &(\rb,\eps')(d,\eps')         &8\\\hline
\bar8        &  2    & n1'                &(\rb,\eps)(d,\eps')          &8\\
\hline
422          &  2    & n1'                &(\rb,\eps')(d,\eps)          &8\\
\hline
4m'm'        &  2    & n1'                &(\rb,\eps')(d,\eps')         &8\\
\cline{3-5}  &       & n'2^*2^{*'}        &(\rb,2^*_\xb)(d,2^*_\xb)     &6\\
\hline
4            & 222   & n221'              &(\rb,2_\xb^*)(d,2^{*'}_\xb)  &6\\

\hline \multicolumn{5}{|l|}{$\G_e=2^*2^*2$}\\\hline %#############################\G_e=22*2*###############################
4m'm'        & 2     & 4^*22^*            &(\rb,4^*_\zb)(d,4^*_\zb)     &5\\
\hline
4            & 222   & 4221'              &(\rb,4_\zb^*)(s,4^{*'}_\zb)  &5\\

\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 8/m Vertikal Lattise %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}l<{$}|>{$}c<{$}|}
\caption[]{Explicit list of octagonal spin space-group types with
  $G=8/m$ on $V$-lattices. The last column refers to line numbers in
  Table~\ref{tab:8/mV}, where the possible phase functions are listed,
  and rules are given to generate the spin space-group symbol.}\\ 
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}& line\\\hline
\endfirsthead\\
\caption[]{\textnormal{continued}}\\
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}& line\\
\hline \endhead \hline \multicolumn{5}{r}{\textnormal{continued on next page}} \endfoot \hline \endlastfoot
\multicolumn{5}{|l|}{$\G_e=1$}\\ %****************Ge =1 **************************************************************
\hline 8/m&1&1&(\rr,\eps)(h,\eps)&1\\
\hline 8&2&2^*&(\rr,\eps)(h,\ssr2)&1\\
\cline{3-5}&&1'&(\rr,\eps)(h,\eps')&1\\
\hline\bar 8&2&2^*&(\rr,\ssr2)(h,\ssr2)&1\\
\cline{3-5}&&1'&(\rr,\eps')(h,\eps')&1\\
\hline 4/m&2&2^*&(\rr,\ssr2)(h,\eps)&1\\
\cline{3-5}&&1'&(\rr,\eps')(h,\eps)&1\\
\hline 4&222&\ax2&(\rr,\ssr2)(h,2^\dg_\xb)&1\\
\cline{3-5}&&21'&(\rr,\ssr2)(h,\eps')&1\\
\cline{4-5}&&&(\rr,\eps')(h,\ssr2)&1\\
\cline{4-5}&&&(\rr,\ssr2)(h,\ssr2')&1\\
\hline\bar 4&4&4^*&(\rr,\ssr4)(h,\sr2)&1\\
\hline 2/m&4&4^*&(\rr,\ssr4)(h,\eps)&1\\
\hline 2&4/m&41'&(\rr,\ssr4)(h,\eps')&1\\
\cline{4-5}&&&(\rr,\ssr4)(h,\sr2')&1\\
\hline\bar 2&8&8^*&(\rr,\ssr8)(h,\eps)&1\\
\cline{4-5}&&&(\rr,\ssr8^{3})(h,\eps)&1\\
\hline \bar 1&8&8^*&(\rr,\ssr8)(h,\sr2)&1\\
\cline{4-5}&&&(\rr,\ssr8^{3})(h,\sr2)&1\\
\hline 1&8/m&81'&(\rr,\ssr8)(h,\eps')&1\\
\cline{4-5}&&&(\rr,\ssr8^{3})(h,\eps')&1\\
\cline{4-5}&&&(\rr,\ssr8)(h,\sr2')&1\\
\cline{4-5}&&&(\rr,\ssr8^{3})(h,\sr2')&1\\
\hline\multicolumn{5}{|l|}{$\G_e=2$}\\ %***********************Ge = 2*****************************************************
\hline 8/m&1&2&(\rr,\eps)(h,\eps)&1\\
\hline 8&2&2^*2^*2&(\rr,\eps)(h,2^*_\xb)&1\\
\cline{3-5}&&21'&(\rr,\eps)(h,\eps')&1\\
\hline\bar 8&2&2^*2^*2&(\rr,2^*_\xb)(h,2^*_\xb)&1\\
\cline{3-5}&&21'&(\rr,\eps')(h,\eps')&1\\
\hline 4/m&2&4^*&(\rr,\ssr4)(h,\eps)&1\\
\cline{3-5}&&2^*2^*2&(\rr,2^*_\xb)(h,\eps)&1\\
\cline{3-5}&&21'&(\rr,\eps')(h,\eps)&1\\
\hline 4&2/m&\ax4&(\rr,\ssr4)(h,2^\dg_\xb)&2\\
\cline{4-5}&&&(\rr,2^\dg_\xb)(h,2^{*\dg}_{\bar{xy}})&2\\
\cline{3-5}&&41'&(\rr,\ssr4)(h,\eps')&1\\
\cline{3-5}&&2'2'2'&(\rr,2^*_\xb)(m,\eps')&1\\
\cline{4-5}&&&(\rr,\eps')(h,2^*_\xb)&1\\
\cline{4-5}&&&(\rr,2^*_\xb)(h,2'^*_\xb)&1\\
\hline 2/m&4&8^*&(\rr,\ssr8)(h,\eps)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=2'$}\\ %*********************************Ge = 2' *************************************
\hline 8/m&1&2'&(\rr,\eps)(h,\eps)&1\\
\hline 8&2&21'&(\rr,\eps)(h,\eps')&1\\
\cline{3-5}&&2'2^*2'^*&(\rr,\eps)(h,2^*_\xb)&1\\
\hline\bar 8&2&21'&(\rr,\eps')(h,\eps')&1\\
\cline{3-5}&&2'2^*2'^*&(\rr,2^*_\xb)(h,2^*_\xb)&1\\
\hline 4/m&2&21'&(\rr,\eps')(h,\eps)&1\\
\cline{3-5}&&2'2^*2'^*&(\rr,2^*_\xb)(h,\eps)&1\\
\hline 4&2/m&2'2'2'&(\rr,2^*_\xb)(h,\eps')&1\\
\cline{4-5}&&&(\rr,\eps')(h,2^*_\xb)&1\\
\cline{4-5}&&&(\rr,2^*_\xb)(h,2'^*_\xb)&1\\
\hline\bar 4&4&41'&(\rr,\ssr4)(h,\sr2)&1\\
\hline 2/m&4&41'&(\rr,\ssr4)(h,\eps)&1\\
\hline\bar 2&8&81'&(\rr,\ssr8)(h,\eps)&1\\
\hline \bar 1&8&81'&(\rr,\ssr8)(h,\sr2)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=1'$}\\ %***************************************** Ge = 1' ****************************
\hline 8/m&1&1'&(\rr,\eps)(h,\eps)&1\\
\hline 8&2&21'&(\rr,\eps)(h,\sr2)&1\\
\hline\bar 8&2&21'&(\rr,\sr2)(h,\sr2)&1\\
\hline 4/m&2&21'&(\rr,\sr2)(h,\eps)&1\\
\hline 4&2/m&2'2'2'&(\rr,\sr2)(h,2_\xb)&1\\
\hline\bar 4&4&41'&(\rr,\sr4)(h,\sr2)&1\\
\hline 2/m&4&41'&(\rr,\sr4)(h,\eps)&1\\
\hline\bar 2&8&81'&(\rr,\sr8)(h,\eps)&1\\
\cline{4-5}&&&(\rr,\sr3^{3})(h,\eps)&1\\
\hline \bar 1&8&81'&(\rr,\sr8)(h,\sr2)&1\\
\cline{4-5}&&&(\rr,\sr8^{3})(h,\sr2)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=21'$}\\ %**************************************** Ge = 21' ***************************
\hline 8/m&1&21'&(\rr,\eps)(h,\eps)&1\\
\hline 8&2&2'2'2'&(\rr,\eps)(h,2_\xb)&1\\
\hline\bar 8&2&2'2'2'&(\rr,2_\xb)(h,2_\xb)&1\\
\hline 4/m&2&2'2'2'&(\rr,2_\xb)(h,h,\eps)&1\\
\cline{3-5}&&41'&(\rr,\sr4)(h,\eps)&1\\
\hline 4&222&4221'&(\rr,\sr4)(h,2_\xb)&2\\
\cline{4-5}&&&(\rr,2_\xb)(h,2_{\bar{xy}})&2\\
\hline 2/m&4&81'&(\rr,\sr8)(h,\eps)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=n$}\\ %*************************************** Ge = n ********************************
\hline 8&2&n2^*2^*&(\rr,2^*_\xb)(h,2^*_\xb)&5\\
\hline 4&2/m&n221'&(\rr,\eps')(h,2^*_\xb)&5\\
\cline{3-5}&&\ax{(2n)}&(\rr,2n_\zb^*)(h,2^\dg_\xb)&6\\
\hline\multicolumn{5}{|l|}{$\G_e=n'$}\\ %************************************ Ge = n' &&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&
\hline 8&2&n'2^*2'^*&(\rr,\eps)(h,2^*_\xb)&5\\
\hline 4&2/m&n221'&(\rr,\eps')(h,2^*_\xb)&5\\
\hline\multicolumn{5}{|l|}{$\G_e=n1'$ }\\ %&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&& Ge = n1' &&&&&&&&&&&&&&&&&&&&&&&&&&&&&
\hline 8&2&n221'&(\rr,\eps)(h,2_\xb)&5\\
\hline 4&2/m&(2n)221'&(\rr,2n_\zb)(h,2_\xb)&6\\
\hline\multicolumn{5}{|l|}{$\G_e=222$}\\ %&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&& Ge=222 ********************************
\hline 8/m&1&222&(\rr,\eps)(h,\eps)&3a\\
\hline 8&2&2'2'2'&(\rr,\eps)(h,\eps')&3a\\
\hline\bar 8&2&2'2'2'&(\rr,\eps')(h,\eps')&3a\\
\hline 4/m&2&2'2'2'&(\rr,\eps')(h,\eps)&3a\\
\cline{3-5}&&4^\dg2^*2^{*\dg}&(\rr,4^\dg_\zb)(h,\eps)&4\\
\hline 4&2/m&4221'&(\rr,4^\dg_\zb)(h,\eps')&4\\

\hline\multicolumn{5}{|l|}{$\G_e=2'2'2$}\\ %&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&& Ge=2'2'2 ********************************
\hline 8/m&1&2'2'2&(\rr,\eps)(h,\eps)&3\\
\hline 8&2&2'2'2'&(\rr,\eps)(h,\eps')&3\\
\hline\bar 8&2&2'2'2'&(\rr,\eps')(h,\eps')&3\\
\hline 4/m&2&2'2'2'&(\rr,\eps')(h,\eps)&3\\
\cline{3-5}&&4^\dg2^*2^{*\dg}&(\rr,4^\dg_\zb)(h,\eps)&4\\
\hline 4&2/m&4221'&(\rr,4^\dg_\zb)(h,\eps')&4\\

\hline\multicolumn{5}{|l|}{$\G_e=2'2'2'$}\\ %&&&&&&&&&&&&&&&&&&&&&&&&&&&&& Ge = 2'2'2' &&&&&&&&&&&&&&&&&&&&&&&&&&&&&
\hline 4/m&2&4221'&(\rr,\sr4)(h,\eps)&4\\
\hline
\end{longtable}

\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}l<{$}|>{$}c<{$}|}
\caption[]{Explicit list of octagonal spin space-group types with
  $G=8/m$ on $S$-lattices. The last column refers to line numbers in
  Table~\ref{tab:8/mS}, where the possible phase functions are listed,
  and rules are given to generate the spin space-group symbol.}\\ 
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}& line\\\hline
\endfirsthead\\
\caption[]{\textnormal{continued}}\\
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}& line\\
\hline \endhead \hline \multicolumn{5}{r}{\textnormal{continued on next page}} \endfoot \hline \endlastfoot
\multicolumn{5}{|l|}{$\G_e=1$}\\ %****************Ge =1 **************************************************************
\hline 8/m&1&1&(\rr,\eps)(h,\eps)&1\\
\hline 8&2&2^*&(\rr,\eps)(h,\ssr2)&1\\
\cline{3-5}&&1'&(\rr,\eps)(h,\eps')&1\\
\hline\bar 8&2&2^*&(\rr,\ssr2)(h,\ssr2)&1\\
\cline{3-5}&&1'&(\rr,\eps')(h,\eps')&1\\
\hline 4/m&2&2^*&(\rr,\ssr2)(h,\eps)&1\\
\cline{3-5}&&1'&(\rr,\eps')(h,\eps)&1\\
\hline 4&222&\ax2&(\rr,\ssr2)(h,2^\dg_\xb)&1\\
\cline{3-5}&&21'&(\rr,\ssr2)(h,\eps')&1\\
\cline{4-5}&&&(\rr,\eps')(h,\ssr2)&1\\
\cline{4-5}&&&(\rr,\ssr2)(h,\ssr2')&1\\
\hline\bar 4&4&4^*&(\rr,\ssr4)(h,\sr2)&1\\
\hline 2/m&4&4^*&(\rr,\ssr4)(h,\eps)&1\\
\hline 2&4/m&41'&(\rr,\ssr4)(h,\eps')&1\\
\cline{4-5}&&&(\rr,\ssr4)(h,\sr2')&1\\
\hline\bar 2&8&8^*&(\rr,\ssr8)(h,\eps)&1\\
\cline{4-5}&&&(\rr,\ssr8^{3})(h,\eps)&1\\
\hline \bar 1&8&8^*&(\rr,\ssr8)(h,\sr2)&1\\
\cline{4-5}&&&(\rr,\ssr8^{3})(h,\sr2)&1\\
\hline 1&8/m&81'&(\rr,\ssr8)(h,\eps')&1\\
\cline{4-5}&&&(\rr,\ssr8^{3})(h,\eps')&1\\
\cline{4-5}&&&(\rr,\ssr8)(h,\sr2')&1\\
\cline{4-5}&&&(\rr,\ssr8^{3})(h,\sr2')&1\\
\hline\multicolumn{5}{|l|}{$\G_e=2$}\\ %***********************Ge = 2*****************************************************
\hline 8/m&1&2&(\rr,\eps)(h,\eps)&1\\
\hline 8&2&2^*2^*2&(\rr,\eps)(h,2^*_\xb)&1\\
\cline{3-5}&&21'&(\rr,\eps)(h,\eps')&1\\
\hline\bar 8&2&2^*2^*2&(\rr,2^*_\xb)(h,2^*_\xb)&1\\
\cline{3-5}&&21'&(\rr,\eps')(h,\eps')&1\\
\hline 4/m&2&4^*&(\rr,\ssr4)(h,\eps)&1\\
\cline{3-5}&&2^*2^*2&(\rr,2^*_\xb)(h,\eps)&1\\
\cline{3-5}&&21'&(\rr,\eps')(h,\eps)&1\\
\hline 4&2/m&\ax4&(\rr,\ssr4)(h,2^\dg_\xb)&2\\
\cline{4-5}&&&(\rr,2^\dg_\xb)(h,2^{*\dg}_{\bar{xy}})&2\\
\cline{3-5}&&41'&(\rr,\ssr4)(h,\eps')&1\\
\cline{3-5}&&2'2'2'&(\rr,2^*_\xb)(m,\eps')&1\\
\cline{4-5}&&&(\rr,\eps')(h,2^*_\xb)&1\\
\cline{4-5}&&&(\rr,2^*_\xb)(h,2'^*_\xb)&1\\
\hline 2/m&4&8^*&(\rr,\ssr8)(h,\eps)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=2'$}\\ %*********************************Ge = 2' *************************************
\hline 8/m&1&2'&(\rr,\eps)(h,\eps)&1\\
\hline 8&2&21'&(\rr,\eps)(h,\eps')&1\\
\cline{3-5}&&2'2^*2'^*&(\rr,\eps)(h,2^*_\xb)&1\\
\hline\bar 8&2&21'&(\rr,\eps')(h,\eps')&1\\
\cline{3-5}&&2'2^*2'^*&(\rr,2^*_\xb)(h,2^*_\xb)&1\\
\hline 4/m&2&21'&(\rr,\eps')(h,\eps)&1\\
\cline{3-5}&&2'2^*2'^*&(\rr,2^*_\xb)(h,\eps)&1\\
\hline 4&2/m&2'2'2'&(\rr,2^*_\xb)(h,\eps')&1\\
\cline{4-5}&&&(\rr,\eps')(h,2^*_\xb)&1\\
\cline{4-5}&&&(\rr,2^*_\xb)(h,2'^*_\xb)&1\\
\hline\bar 4&4&41'&(\rr,\ssr4)(h,\sr2)&1\\
\hline 2/m&4&41'&(\rr,\ssr4)(h,\eps)&1\\
\hline\bar 2&8&81'&(\rr,\ssr8)(h,\eps)&1\\
\hline \bar 1&8&81'&(\rr,\ssr8)(h,\sr2)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=1'$}\\ %***************************************** Ge = 1' ****************************
\hline 8/m&1&1'&(\rr,\eps)(h,\eps)&1\\
\hline 8&2&21'&(\rr,\eps)(h,\sr2)&1\\
\hline\bar 8&2&21'&(\rr,\sr2)(h,\sr2)&1\\
\hline 4/m&2&21'&(\rr,\sr2)(h,\eps)&1\\
\hline 4&2/m&2'2'2'&(\rr,\sr2)(h,2_\xb)&1\\
\hline\bar 4&4&41'&(\rr,\sr4)(h,\sr2)&1\\
\hline 2/m&4&41'&(\rr,\sr4)(h,\eps)&1\\
\hline\bar 2&8&81'&(\rr,\sr8)(h,\eps)&1\\
\cline{4-5}&&&(\rr,\sr3^{3})(h,\eps)&1\\
\hline \bar 1&8&81'&(\rr,\sr8)(h,\sr2)&1\\
\cline{4-5}&&&(\rr,\sr8^{3})(h,\sr2)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=n$}\\ %*************************************** Ge = n ********************************
\hline 8&2&n2^*2^*&(\rr,2^*_\xb)(h,2^*_\xb)&4\\
\hline\bar 8&2&n2^*2^*&(\rr,2^*_\xb)(h,2^*_\xb)&6\\
\hline 4&2/m&n221'&(\rr,\eps')(h,2^*_\xb)&4\\
\cline{4-5}&&&(\rr,2^*_\xb)(h,2'^*_\xb)&6\\
\cline{3-5}&&\ax{(2n)}&(\rr,2n_\zb^*)(h,2^\dg_\xb)&5\\
\cline{4-5}&&&(\rr,2^\dg_\xb)(h,(2n)_\zb 2_\xb^{*\dg})&7\\
\hline\multicolumn{5}{|l|}{$\G_e=n'$}\\ %************************************ Ge = n' &&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&
\hline 8&2&n'2^*2'^*&(\rr,\eps)(h,2^*_\xb)&4\\
\hline\bar 8&2&n'2^*2'^*&(\rr,2^*_\xb)(h,2^*_\xb)&6\\
\hline 4&2/m&n221'&(\rr,\eps')(h,2^*_\xb)&4\\
\cline{4-5}&&&(\rr,2^*_\xb)(2'^*_\xb)&6\\
\hline\multicolumn{5}{|l|}{$\G_e=2^*2^*2$}\\ %&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&& Ge=22*2* ********************************
\hline 4/m&2&4^\dg2^*2^{*\dg}&(\rr,4^\dg_\zb)(h,\eps)&3\\
\hline 4&2/m&4221'&(\rr,4^\dg_\zb)(h,\eps')&3\\
\hline

\end{longtable}

% $$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$ 8/mmm Vertical Lattice $$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$$4
\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}l<{$}|>{$}c<{$}|}

\caption[]{Explicit list of octagonal spin space-group types with
  $G=8/mmm$ on $V$-lattices. The last column refers to line numbers in
  Table~\ref{tab:8/mmmV}, where the possible phase functions are listed,
  and rules are given to generate the spin space-group symbol.}\\ 
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}& line\\\hline
\endfirsthead\\
\caption[]{\textnormal{continued}}\\
\hline G_\eps&G/G_\eps&\G&\textnormal{generators}& line\\
\hline \endhead \hline \multicolumn{5}{r}{\textnormal{continued on next page}} \endfoot \hline \endlastfoot
\multicolumn{5}{|l|}{$\G_e=1$}\\ \hline%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@ Ge=1 @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@

8/mmm&1&1&(\rr,\eps)(m,\eps)(h,\eps)&1\\
\hline 8mm&2&2^*&(\rr,\eps)(m,\eps)(h,\ssr2)&1\\
\cline{3-5} &&1'&(\rr,\eps)(m,\eps)(h,\eps')&1\\
\hline 822&2&2^*&(\rr,\eps)(m,\ssr2)(h,\ssr2)&1\\
\cline{3-5} &&1'&(\rr,\eps)(m,\eps')(h,\eps')&1\\
\hline 8/8&2&2^*&(\rr,\eps)(m,\ssr2)(h,\eps)&1\\
\cline{3-5} &&1'&(\rr,\eps)(m,\eps')(h,\eps)&1\\
\hline \bar 8m2&2&2^*&(\rr,\ssr2)(m,\eps)(h,\ssr2)&1\\
\cline{3-5} &&1'&(\rr,\eps')(m,\eps)(h,\eps')&1\\
\hline \bar 82m&2&2^*&(\rr,\ssr2)(m,\ssr2)(h,\ssr2)&1\\
\cline{3-5} &&1'&(\rr,\eps')(m,\eps')(h,\eps')&1\\
\hline 4/mmm&2&2^*&(\rr,\ssr2)(m,\eps)(h,\eps)&1\\
\cline{3-5} &&1'&(\rr,\eps')(m,\eps)(h,\eps)&1\\
\hline 4/mm'm'&2&2^*&(\rr,\ssr2)(m,\ssr2)(h,\eps)&1\\
\cline{3-5} &&1'&(\rr,\eps')(m,\eps')(h,\eps)&1\\
\hline 8&222&\ax2&(\rr,\eps)(m,\ssr2)(h,2^\dagger_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps)(m,\ssr2)(h,\eps')&1\\
\cline{4-5} &&&(\rr,\eps)(m,\eps')(h,\ssr2)&1\\
\cline{4-5} &&&(\rr,\eps)(m,\ssr2)(h,\ssr2')&1\\
\hline \bar 8&222&\ax2&(\rr,\ssr2)(m,2^\dagger_\xb)(h,\ssr2)&1\\
\cline{3-5} &&21'&(\rr,\ssr2)(m,\eps')(h,\ssr2)&1\\
\cline{4-5} &&&(\rr,\eps')(m,\ssr2)(h,\eps')&1\\
\cline{4-5} &&&(\rr,\ssr2)(m,\ssr2')(h,\ssr2)&1\\
\hline 4mm&222&\ax2&(\rr,\ssr2)(m,\eps)(h,2^\dagger_\xb)&1\\
\cline{3-5} &&21'&(\rr,\ssr2)(m,\eps)(h,\eps')&1\\
\cline{4-5} &&&(\rr,\eps')(m,\eps)(h,\ssr2)&1\\
\cline{4-5} &&&(\rr,\ssr2)(m,\eps)(h,\ssr2')&1\\
\hline 4m'm'&2&\ax2&(\rr,\ssr2)(m,\ssr2)(h,2^\dagger_\xb)&1\\
\cline{3-5} &&21'&(\rr,\ssr2)(m,\ssr2)(h,\eps')&1\\
\cline{4-5} &&&(\rr,\eps')(m,\eps')(h,\ssr2)&1\\
\cline{4-5} &&&(\rr,\ssr2)(m,\ssr2)(h,\ssr2')&1\\
\hline
422&222&\ax2&(\rr,\ssr2)(m,2^\dagger_\xb)(h,2^\dagger_\xb)&1\\
\cline{3-5} &&21'&(\rr,\ssr2)(m,\eps')(h,\eps')&1\\
\cline{4-5} &&&(\rr,\eps')(m,\ssr2)(h,\ssr2)&1\\
\cline{4-5} &&&(\rr,\ssr2)(m,\ssr2')(h,\ssr2')&1\\
\hline
42'2'&222&\ax2&(\rr,\ssr2)(m,2_\xb^\dagger)(h,2_{\bar{xy}}^{*\dagger})&1\\
\cline{3-5} &&21'&(\rr,\ssr2)(m,\eps')(h,\ssr2')&1\\
\cline{4-5} &&&(\rr,\eps')(m,\ssr2)(h,\ssr2')&1\\
\cline{4-5} &&&(\rr,\ssr2)(m,\ssr2')(h,\eps')&1\\
\hline 4/m&222&\ax2&(\rr,\ssr2)(m,2^\dagger_\xb)(h,\eps)&1\\
\cline{3-5} &&21'&(\rr,\ssr2)(m,\eps')(h,\eps)&1\\
\cline{4-5} &&&(\rr,\eps')(m,\ssr2)(h,\eps)&1\\
\cline{4-5} &&&(\rr,\ssr2)(m,\ssr2')(h,\eps)&1\\
\hline 4&2'2'2'&2'2'2'&(\rr,\ssr2)(m,2_\xb^\dagger)(h,\eps')&1\\
\cline{4-5} &&&(\rr,\ssr2)(m,\eps')(h,2^\dagger_\xb)&1\\
\cline{4-5} &&&(\rr,\eps')(m,\ssr2)(h,2_\xb^\dagger)&1\\
\cline{4-5} &&&(\rr,2'_\zb)(m,2_\xb)(h,2_\yb)&1\\
\cline{4-5} &&&(\rr,2_\xb)(m,2'_\zb)(h,2_\yb)&1\\
\cline{4-5} &&&(\rr,2_\yb)(m,2_\xb)(h,2'_\zb)&1\\
\cline{4-5} &&&(\rr,2'_\zb)(m,2'_\xb)(h,2'_\yb)&1\\
\cline{4-5} &&&(\rr,\ssr2)(m,\ssr2')(h,2^\dagger_\xb)&1\\
\cline{4-5} &&&(\rr,\ssr2)(m,2^\dagger_\xb)(h,\ssr2')&1\\
\cline{4-5} &&&(\rr,2_\xb^\dagger)(m,\ssr2)(h,\ssr2')&1\\
\hline \bar 4&422&\ax4&(\rr,\ssr4)(m,2^\dagger_\xb)(h,\sr2)&1\\
\hline 2/m&422&\ax4&(\rr,\ssr4)(m,2^\dagger_\xb)(h,\eps)&1\\
\hline 2&4221'&4221'&(\rr,\ssr4)(m,2^\dagger_\xb)(h,\eps')&1\\
\cline{4-5} &&&(\rr,\ssr4)(m,\eps')(h,2^\dagger_\xb)&1\\
\cline{4-5} &&&(\rr,\ssr4),(m,2^\dagger_\xb)(h,2'^\dagger_\yb)&1\\
\cline{4-5} &&&(\rr,\ssr4)(m,2^\dagger_\xb)(h,2'^\dagger_\xb)&1\\
\cline{4-5} &&&(\rr,\ssr4)(m,2'_\zb)(h,2^\dagger_\xb)&1\\
\cline{4-5} &&&(\rr,\ssr4)(m,2^\dagger_\xb)(h,2'_\zb)&1\\
\hline \bar 2&822&\ax8&(\rr,\ssr8)(m,2^\dagger_\xb)(h,\eps)&1\\
\cline{4-5}&&&(\rr,\ssr8)(m,2_\xb^\dagger)(h,\eps)&1\\
\hline \bar 1&922&\ax8&(\rr,\ssr8)(m,2^\dagger_\xb)(h,2_\zb)&1\\
\cline{4-5}&&&(\rr,\ssr8^{3})(m,2^\dagger_\xb)(h,2_\zb)&1\\
\hline 1&8/mmm&8221'&(\rr,\ssr8)(m,2^\dagger_\xb)(h,\eps')&1\\
\cline{4-5}&&&(\rr,\ssr8^{3})(m,2^\dagger_\xb)(h,\eps')&1\\
\cline{4-5}&&&(\rr,\ssr8)(m,\eps')(h,2^\dagger_\xb)&1\\
\cline{4-5}&&&(\rr,\ssr8^{3})(m,\eps')(h,2^\dagger_\xb)&1\\
\cline{4-5}&&&(\rr,\ssr8)(m,2^\dagger_\xb)(h,2'^\dagger_\yb)&1\\
\cline{4-5}&&&(\rr,\ssr8^{3})(m,2^\dagger_\xb)(h,2'^\dagger_\yb)&1\\
\cline{4-5}&&&(\rr,\ssr8)(m,2^\dagger_\xb)(h,2'^\dagger_\xb)&1\\
\cline{4-5}&&&(\rr,\ssr8^{3})(m,2^\dagger_\xb)(h,2'^\dagger_\xb)&1\\
\cline{4-5}&&&(\rr,\ssr8)(m,2'_\zb)(h,2^\dagger_\xb)&1\\
\cline{4-5}&&&(\rr,\ssr8^{3})(m,2'_\zb)(h,2^\dagger_\xb)&1\\
\cline{4-5}&&&(\rr,\ssr8)(m,2^\dagger_\xb)(h,2'_\zb)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=2$}\\ %@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@ Ge=2 @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@

\hline 8/mmm&1&2&(\rr,\eps)(m,\eps)(h,\eps)&1\\
\hline 8mm&2&2^*2^*2&(\rr,\eps)(m,\eps)(h,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps)(m,\eps)(h,\eps')&1\\
\hline 822&2&2^*2^*2&(\rr,\eps)(m,2^*_\xb)(h,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps)(m,\eps')(h,\eps')&1\\
\hline 8/m&2&2^*2^*2&(\rr,\eps)(m,2^*_\xb)(h,\eps)&1\\
\cline{3-5} &&21'&(\rr,\eps)(m,\eps')(h,\eps)&1\\
\hline \bar 8m2&2&2^*2^*2&(\rr,2^*_\xb)(m,\eps)(h,2^*_\xb)&1\\
\cline{3-5} &&21'&(\rr,\eps')(m,\eps)(h,\eps')&1\\
\hline \bar
82m&2&2^*2^*2&(\rr,2^*_\xb)(m,2^*_\xb)(h,2^*_\xb)&1\\
\cline{3-5}&&21'&(\rr,\eps')(m,\eps')(h,\eps')&1\\
\hline 4/mmm&2&4^*&(\rr,\ssr4)(m,\eps)(h,\eps)&4\\
\cline{3-5}&&2^*2^*2&(\rr,2^*_\xb)(m,\eps)(h,\eps)&1\\
\cline{3-5}&&21'&(\rr,\eps')(m,\eps)(h,\eps)&1\\
\hline 4/mm'm'&2&2^*2^*2&(\rr,2^*_\xb)(m,2^*_\xb)(h,\eps)&1\\
\hline 8&222&\ax4&(\rr,\eps)(m,\ssr4)(h,2^\dagger_\xb)&2\\
\cline{3-5}&&2'2'2'&(\rr,\eps)(m,2^*_\xb)(h,\eps')&1\\
\cline{4-5}&&&(\rr,\eps)(m,\eps')(h,2^*_\xb)&1\\
\cline{4-5}&&&(\rr,\eps)(m,2^*_\xb)(h,2'^*_\xb)&1\\
\hline \bar
8&222&2'2'2'&(\rr,2^*_\xb)(m,\eps')(h,2^*_\xb)&1\\
\cline{4-5}&&&(\rr,\eps')(m,2^*_\xb)(h,\eps')&1\\
\cline{4-5}&&&(\rr,2^*_\xb)(m,2'^*_\xb)(h,2^*_\xb)&1\\
\hline 4mm&222&\ax4&(\rr,\ssr4)(m,\eps)(h,2^\dagger_\xb)&5\\
\cline{4-5}&&&(\rr,2^\dagger_\xb)(m,\eps)(h,2^{*\dagger}_{\bar{xy}})&3\\
\cline{3-5}&&2'2'2'&(\rr,2^*_\xb)(m,\eps)(h,\eps')&1\\
\cline{4-5}&&&(\rr,\eps')(m,\eps)(h,2^*_\xb)&1\\
\cline{4-5}&&&(\rr,2^*_\xb)(m,\eps)(h,2'^*_\xb)&1\\
\cline{3-5}&&41'&(\rr,\ssr4)(m,\eps)(h,\eps')&4\\
\hline 4m'm'&222&\ax4&(\rr,\ssr4)(m,\ssr4)(h,2^\dagger_\xb)&6\\
\cline{3-5}&&2'2'2'&(\rr,2^*_\xb)(m,2^*_\xb)(h,\eps')&1\\
\cline{4-5}&&&(\rr,\eps')(m,\eps')(h,2^*_\xb)&1\\
\cline{4-5}&&&(\rr,2^*_\xb)(m,2^*_\xb)(h,2'^*_\xb)&1\\
\hline
422&222&\ax4&(\rr,\ssr4)(m,2^\dagger_\xb)(h,2^\dagger_\xb)&3\\
\cline{4-5}
&&&(\rr,2^\dagger_\xb)(m,2^{*\dagger}_{\bar{xy}})(h,2^{*\dagger}_{\bar{xy}})&5\\
\cline{3-5}&&2'2'2'&(\rr,2^*_\xb)(m,\eps')(h,\eps')&1\\
\cline{4-5}&&&(\rr,\eps')(m,2^*_\xb)(h,2^*_\xb)&1\\
\cline{4-5}&&&(\rr,2^*_\xb)(m,2'^*_\xb)(h,2'^*_\xb)&1\\
\cline{3-5}&&41'&(\rr,\ssr4)(m,\eps')(h,\eps')&4\\
\hline
42'2'&222&\ax4&(\rr,2^\dagger_\xb)(m,\ssr4)(h,2^{*\dagger}_{\bar{xy}})&6\\
\cline{3-5}&&2'2'2'&(\rr,2^*_\xb)(m,\eps')(h,2'^*_\xb)&1\\
\cline{4-5}&&&(\rr,\eps')(m,2^*_\xb)(h,2'^*_\xb)&1\\
\cline{4-5}&&&(\rr,2^*_\xb)(m,2'^*_\xb)(h,\eps')&1\\
\hline 4/m&222&\ax4&(\rr,\ssr4)(m,2^\dagger_\xb)(h,\eps)&1\\
\cline{4-5}&&&(\rr,2^\dagger_\xb)(m,2^{*\dagger}_{\bar{xy}})&4\\
\cline{3-5}&&2'2'2'&(\rr,2^*_\xb)(m,\eps')(h,\eps)&1\\
\cline{4-5}&&&(\rr,\eps')(m,2^*_\xb))(h,\eps)&1\\
\cline{4-5}&&&(\rr,2^*_\xb)(m,2'^*_\xb)(h,\eps)&1\\
\cline{3-5}&&41'&(\rr,\ssr4)(m,\eps')(h,\eps)&4\\
\hline 4&2/mmm&4221'&(\rr,\ssr4)(m,2^\dagger_\xb)(h,\eps')&1\\
\cline{4-5}&&&(\rr,\ssr4)(m,\eps')(h,2^\dagger_\xb)&5\\
\cline{4-5}&&&(\rr,\eps')(m,\ssr4)(h,2^\dagger_\xb)&2\\
\cline{4-5}&&&(\rr,\ssr4)(m,4'^*_\zb)(h,2^\dagger_\xb)&6\\
\cline{4-5}&&&(\rr,\ssr4)(m,2^\dg_\xb)(h,2'^\dg_\xb)&3\\
\cline{4-5}&&&(\rr,2^{*\dg}_{\bar{xy}})(m,2^\dg_\xb)(2'^\dg_\xb)&5\\
\cline{4-5}&&&(\rr,2^\dg_\xb)(m,\ssr4')(h,2^{*\dg}_{\bar{xy}})&6\\
\cline{4-5}&&&(\rr,2^\dg_\xb)(m,2^{*\dg}_{\bar{xy}})(h,\eps')&4\\
\cline{4-5}&&&(\rr,2^\dg_\xb)(m,\eps')(h,2^{*\dg}_{\bar{xy}})&3\\
\hline 2/m&422&\ax8&(\rr,\ssr8)(m,2^\dg_\xb)(h,\eps)&1\\
\hline 2&4/mmm&8221'&(\rr,\ssr8)(m,2^\dg_\xb)(h,\eps')&1\\
\hline \bar
2&822&\ax{(16)}&(\rr,\ssr{16})(m,2^\dg_\xb)(h,\eps)&1\\
\cline{4-5}&&&(\rr,\ssr{16}^{3})(m,2^\dg_\xb)(h,\eps)&1\\
\hline 1&8/mmm&(16)221'&(\rr,\ssr{16})(m,2^\dg_\xb)(h,\eps')&1\\
\cline{4-5}&&&(\rr,\ssr{16}^{3})(m,2^\dg_\xb)(h,\eps')&1\\
\hline \multicolumn{5}{|l|}{$\G_e=2'$}\\ %@@@@@@@@@@@@@@@@@@@@@@@@@@@@ Ge=2' @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\hline 8/mmm&1&2'&(\rr,\eps)(m,\eps)(h,\eps)&1\\
\hline 8mm&2&2'2^*2'^*&(\rr,\eps)(m,\eps)(h,2^*_\xb)&1\\
\cline{3-5}&&21'&(\rr,\eps)(m,\eps)(h,\eps')&1\\
\hline 822&2&2'2^*2'^*&(\rr,\eps)(m,2^*_\xb)(h,2^*_\xb)&1\\
\cline{3-5}&&21'&(\rr,\eps)(m,\eps')(h,\eps')&1\\
\hline 8/m&2&2'2^*2'^*&(\rr,\eps)(m,2^*_\xb)(h,\eps)&1\\
\cline{3-5}&&21'&(\rr,\eps)(m,\eps')(h,\eps)&1\\
\hline \bar 8m2&2&2'2^*2'^*&(\rr,2^*_\xb)(m,\eps)(h,2^*_\xb)&1\\
\cline{3-5}&&21'&(\rr,\eps')(m,\eps)(h,\eps')&1\\
\hline \bar
82m&2&2'2^*2'^*&(\rr,2^*_\xb)(m2^*_\xb)(h,2^*_\xb)&1\\
\cline{3-5}&&21'&(\rr,\eps')(m,\eps')(h,\eps')&1\\
\hline 4/mmm&2&2'2^*2'^*&(\rr,2^*_\xb)(m,\eps)(h,\eps)&1\\
\cline{3-5}&&21'&(\rr,\eps')(m,\eps)(h,\eps)&1\\
\hline 4/mm'm'&2&2'2^*2'^*&(\rr,2^*_\xb)(m,2^*_\xb)(h,\eps)&1\\
\cline{3-5}&&21'&(\rr,\eps')(m,\eps')(h,\eps)&1\\
\hline 8&222&2'2'2'&(\rr,\eps)(m,2^*_\xb)(h,\eps')&1\\
\cline{4-5}&&&(\rr,\eps)(m,\eps')(h,2^*_\xb)&1\\
\cline{4-5}&&&(\rr,\eps)(m,2^*_\xb)(h,2'^*_\xb)&1\\
\hline \bar8&222&2'2'2'&(\rr,2^*_\xb)(m,\eps')(h,2^*_\xb)&1\\
\cline{4-5}&&&(\rr,\eps')(m,2^*_\xb)(h,\eps')&1\\
\cline{4-5}&&&(\rr,2^*_\xb)(m,2'^*_\xb)(h,2^*_\xb)&1\\
\hline 4mm&222&2'2'2'&(\rr,2^*_\xb)(m,\eps)(h,\eps')&1\\
\cline{4-5}&&&(\rr,\eps')(m,\eps)(h,2^*_\xb)&1\\
\cline{4-5}&&&(\rr,2^*_\xb)(m,\eps)(h,2'^*_\xb)&1\\
\hline 4m'm'&222&2'2'2'&(\rr,2^*_\xb)(m,2^*_\xb)(h,\eps')&1\\
\cline{4-5}&&&(\rr,\eps')(m,\eps')(h,2^*_\xb)&1\\
\cline{4-5}&&&(\rr,2^*_\xb)(m,2^*_\xb)(h,2'^*_\xb)&1\\
\hline 422&222&2'2'2'&(\rr,2^*_\xb)(m,\eps')(h,\eps')&1\\
\cline{4-5}&&&(\rr,\eps')(m,2^*_\xb)(h,2^*_\xb)&1\\
\cline{4-5}&&&(\rr,2^*_\xb)(m,2'^*_\xb)(h,2'^*_\xb)&1\\
\hline 42'2'&222&2'2'2'&(\rr,2^*_\xb)(m,\eps')(h,2'^*_\xb)&1\\
\cline{4-5}&&&(\rr,\eps')(m,2^*_\xb)(h,2'^*_\xb)&1\\
\cline{4-5}&&&(\rr,2^*_\xb)(m,2'^*_\xb)(h,\eps')&1\\
\hline 4/m&222&2'2'2'&(\rr,2^*_\xb)(m,\eps')(h,\eps)&1\\
\cline{4-5}&&&(\rr,\eps')(m,2^*_\xb)(h,\eps)&1\\
\cline{4-5}&&&(\rr,2^*_\xb)(m,2'^*_\xb)(h,\eps)&1\\
\hline\bar 4&422&4221'&(\rr,\ssr4)(m,2^\dg_\xb)(h,2_\zb)&1\\
\hline 2/m&422&4221'&(\rr,\ssr4)(m,2^\dg_\xb)(h,\eps)&1\\
\hline \bar2&822&8221'&(\rr,\ssr8)(m,2^\dg_\xb)(h,\eps)&1\\
\hline \bar 1&822&8221'&(\rr,\ssr8)(m,2^\dg_\xb)(h,2_\zb)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=1'$}\\ %@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@ Ge=1' @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\hline 8/mmm&1&1'&(\rr,\eps)(m,\eps)(h,\eps)&1\\
\hline 8mm&2&21'&(\rr,\eps)(m,\eps)(h,2_\zb)&1\\
\hline 822&2&21'&(\rr,\eps)(m,2_\zb)(h,2_\zb)&1\\
\hline 8/m&2&21'&(\rr,\eps)(m,2_\zb)(h,\eps)&1\\
\hline \bar 8m2&2&21'&(\rr,2_\zb)(m,\eps)(h,2_\zb)&1\\
\hline \bar 82m&2&21'&(\rr,2_\zb)(m,2_\zb)(h,2_\zb)&1\\
\hline 4/mmm&2&21'&(\rr,2_\zb)(m,\eps)(h,\eps)&1\\
\hline 4/mm'm'&2&21'&(\rr,2_\zb)(m,2_\zb)(h,\eps)&1\\
\hline 8&222&2'2'2'&(\rr,\eps)(m,2_\zb)(h,2_\xb)&1\\
\hline\bar 8&222&2'2'2'&(\rr,2_\zb)(m,2_\xb)(h,2_\zb)&1\\
\hline 4mm&222&2'2'2'&(\rr,2_\zb)(m,\eps)(h,2_\xb)&1\\
\hline 4m'm'&222&2'2'2'&(\rr,2_\zb)(m,2_\zb)(h,2_\xb)&1\\
\hline 422&222&2'2'2'&(\rr,2_\zb)(m,2_\xb)(h,2_\xb)&1\\
\hline 42'2'&222&2'2'2'&(\rr,2_\zb)(m,2_\xb)(h,2_\yb)&1\\
\hline 4/m&222&2'2'2'&(\rr,2_\zb)(m,2_\xb)(h,\eps)&1\\
\hline\bar 4&422&4221'&(\rr,\sr4)(m,2_\xb)(h,2_\zb)&1\\
\hline 2/m&422&4221'&(\rr,4_\zb)(m,2_\xb)(h,\eps)&1\\
\hline\bar 2&822&8221'&(\rr,8_\zb)(m,2_\xb)(h,\eps)&1\\
\cline{4-5}&&&(\rr,8^{3}_\zb)(m,2_\xb)(h,\eps)&1\\
\hline \bar 1&822&8221'&(\rr,8_\zb)(m,2_\xb)(h,2_\zb)&1\\
\cline{4-5}&&&(\rr,8_\zb^{3})(m,2_\xb)(h,2_\zb)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=21'$}\\ %@@@@@@@@@@@@@@@@@@@@@@@@ Ge=21' @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\hline 8/mmm&1&21'&(\rr,\eps)(m,\eps)(h,\eps)&1\\
\hline 8mm&2&2'2'2'&(\rr,\eps)(m,\eps)(h,2_\xb)&1\\
\hline 822&2&2'2'2'&(\rr,\eps)(m,2_\xb)(h,2_\xb)&1\\
\hline 8/m&2&2'2'2'&(\rr,\eps)(m,\eps)(h,2_\xb)&1\\
\hline \bar 8m2&2&2'2'2'&(\rr,2_\xb)(m,\eps)(h,2_\xb)&1\\
\hline \bar 82m&2&2'2'2'&(\rr,2_\xb)(m,2_\xb)(h,2_\xb)&1\\
\hline 4/mmm&2&41'&(\rr,\sr4)(m,\eps)(h,\eps)&4\\
\cline{3-5}&&2'2'2'&(\rr,2_\xb)(m,\eps)(h,\eps)&1\\
\cline{3-5}&&2'2'2'&(\rr,2_\xb)(m,2_\xb)(h,\eps)&1\\
\hline 8&222&4221'&(\rr,\eps)(m,4_\zb)(h,2_\xb)&2\\
\hline 4mm&222&4221'&(\rr,4_\zb)(m,\eps)(h,2_\xb)&5\\
\cline{4-5}&&&(\rr,2_\xb)(m,\eps)(h,2_{\bar{xy}})&3\\
\hline 4m'm'&222&4221'&(\rr,4_\zb)(m,4_\zb)(h,2_\xb)&6\\
\hline 422&222&4221'&(\rr,4_\zb)(m,2_\xb)(h,2_\xb)&3\\
\cline{4-5}&&&(\rr,2_\xb)(m,2_{\bar{xy}})(h,2_{\bar{xy}})&5\\
\hline 42'2'&222&4221'&(\rr,2_\xb)(m,4_\zb)(h,2_{\bar{xy}})&6\\
\hline 4/m&222&4221'&(\rr,4_\zb)(m,2_\xb)(h,\eps)&1\\
\cline{4-5}&&&(\rr,2_\xb)(m,2_{\bar{xy}})(h,\eps)&4\\
\hline 2/m&422&8221'&(\rr,8_\zb)(m,2_\xb)h,\eps)&1\\
\hline \bar 2&822&(16)221'&(\rr,16_\zb)(m,2_\xb)(h,\eps)&1\\
\cline{4-5}&&&(\rr,16_\zb^{3}(m,2_\xb)(h,\eps)&1\\
\hline\multicolumn{5}{|l|}{$\G_e=n$}\\ %@@@@@@@@@@@@@@@@@@@@@@@@@ Ge=n @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\hline 8mm&2&n2^*2^*&(\rr,\eps)(m,\eps)(h,2^*_\xb)&9\\
\hline 8&222&n221'&(\rr,\eps)(m,\eps')(h,2^*_\xb)&9\\
\cline{3-5} &&\ax{(2n)}&(\rr,\eps)(m,2n_\zb^*)(h,2^\dg_\xb)&10\\
\hline 4mm&222&n221'&(\rr,\eps')(m,\eps)(h,2^*_\xb)&9\\
\cline{3-5}&&\ax{(2n)}&(\rr,2n_\zb^*)(m,\eps)(h,2^\dg_\xb)&11\\
\hline 4m'm'&222&n221'&(\rr,\eps')(m,\eps')(h,2^*_\xb)&9\\
\cline{3-5}&&\ax{(2n)}&(\rr,2n^*_\zb)(m,2n^*_\zb)(h,2^\dg_\xb)&12\\
\hline 4&2'2'2'&(2n)221'&(\rr,2n^*_\zb)(m,\eps')(h,2^\dg_\xb)&11\\
\cline{4-5}&&&(\rr,\eps')(m2n^*_\zb)(h,2^\dg_\xb)&10\\
\cline{4-5}&&&(\rr,2n_\zb^*)(m,2n'^*_\zb)(h,2^\dg_\xb)&12\\
\hline\multicolumn{5}{|l|}{$\G_e=n'$}\\ %@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@ Ge=n' @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\hline 8mm&2&n'2^*2'^*&(\rr,\eps)(m,\eps)(h,2^*_\xb)&9\\
\hline 8&222&n221'&(\rr,\eps)(m,\eps')(h,2^*_\xb)&9\\
\hline 4mm&222&n221'&(\rr,\eps')(m,\eps)(h,2_\xb^*)&9\\
\hline 4m'm'&222&n221'&(\rr,\eps')(m,\eps')(h,2^*_\xb)&9\\
\hline\multicolumn{5}{|l|}{$\G_e=n1'$ }\\ %&&&&&&&&&&&&&&&&&&&&&&&& Ge=n1' &&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&
\hline 8&222&(2n)221'&(\rr,\eps)(h,(2n)_\zb)(h,2_\xb)&10\\
\hline 4mm&222&(2n)221'&(\rr,(2n)_\zb)(m,\eps)(h,2_\xb)&11\\
\hline 4m'm'&222&(2n)221'&(\rr,(2n)_\zb)(m,(2n)_\zb)(h,2_\xb)&12\\
\hline\multicolumn{5}{|l|}{$\G_e=222$}\\ %@@@@@@@@@@@@@@@@@@@@@@@@ Ge=222 @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\hline8/mmm&1&222&(\rr,\eps)(m,\eps)(h,\eps)&7a\\
\hline 8mm&2&2'2'2'&(\rr,\eps)(m,\eps)(h,\eps')&7a\\
\hline 822&2&2'2'2'&(\rr,\eps)(m,\eps')(h,\eps')&7a\\
\hline 8/m&2&2'2'2'&(\rr,\eps)(m,\eps')(h,\eps)&7a\\
\hline\bar 8m2&2&2'2'2'&(\rr,\eps')(m,\eps)(h,\eps')&7a\\
\hline\bar 82m&2&2'2'2'&(\rr,\eps')(m,\eps')(h,\eps')&7a\\
\hline 4/mmm&2&2'2'2'&(\rr,\eps')(m,\eps)(h,\eps)&7a\\
\cline{3-5}&&4^\dg2^*2^{*\dg}&(\rr,4^\dg_\zb)(m,\eps)(h,\eps)&8\\
\hline 4/mm'm'&2&2'2'2'&(\rr,\eps')(m,\eps')(h,\eps)&7a\\
\hline 4mm&222&4221'&(\rr,4^\dg_\zb)(m,\eps)(h,\eps')&8\\
\hline 422&222&4221'&(\rr,4^\dg_\zb)(m,\eps')(h,\eps')&8\\
\hline 4/m&222&4221'&(\rr,4^\dg_\zb)(m,\eps')(h,\eps)&8\\

\hline\multicolumn{5}{|l|}{$\G_e=2'2'2$}\\ %@@@@@@@@@@@@@@@@@@@@@@@@ Ge=2'2'2 @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\hline8/mmm&1&2'2'2&(\rr,\eps)(m,\eps)(h,\eps)&7\\
\hline 8mm&2&2'2'2'&(\rr,\eps)(m,\eps)(h,\eps')&7\\
\hline 822&2&2'2'2'&(\rr,\eps)(m,\eps')(h,\eps')&7\\
\hline 8/m&2&2'2'2'&(\rr,\eps)(m,\eps')(h,\eps)&7\\
\hline\bar 8m2&2&2'2'2'&(\rr,\eps')(m,\eps)(h,\eps')&7\\
\hline\bar 82m&2&2'2'2'&(\rr,\eps')(m,\eps')(h,\eps')&7\\
\hline 4/mmm&2&2'2'2'&(\rr,\eps')(m,\eps)(h,\eps)&7\\
\cline{3-5}&&4^\dg2^*2^{*\dg}&(\rr,4^\dg_\zb)(m,\eps)(h,\eps)&8\\
\hline 4/mm'm'&2&2'2'2'&(\rr,\eps')(m,\eps')(h,\eps)&7\\
\hline 4mm&222&4221'&(\rr,4^\dg_\zb)(m,\eps)(h,\eps')&8\\
\hline 422&222&4221'&(\rr,4^\dg_\zb)(m,\eps')(h,\eps')&8\\
\hline 4/m&222&4221'&(\rr,4^\dg_\zb)(m,\eps')(h,\eps)&8\\

\hline\multicolumn{5}{|l|}{$\G_e=2'2'2'$}\\ %@@@@@@@@@@@@@@@@@@@@@@@@@@@@ Ge=2'2'2' @@@@@@@@@@@@@@@@@@@@@@@@@
\hline 4/mmm&2&4221'&(\rr,4_\zb)(m,\eps)(h,\eps)&8\\
\hline
\end{longtable}

%&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&& 8/mmm Staggered Lattice &&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&

\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|>{$}l<{$}|>{$}c<{$}|}
\caption[]{Explicit list of octagonal spin space-group types with
  $G=8/mmm$ on $S$-lattices. The last column refers to line numbers in
  Table~\ref{tab:8/mmmS}, where the possible phase functions are listed,
  and rules are given to generate the spin space-group symbol.}\\ 
\hline G_\eps&\G&\textnormal{generators}& line\\\hline
\endfirsthead\\
\caption[]{\textnormal{continued}}\\
\hline G_\eps&\G&\textnormal{generators}& line\\
\hline \endhead \hline \multicolumn{4}{r}{\textnormal{continued on next page}} \endfoot \hline \endlastfoot
\multicolumn{4}{|l|}{$\G_e=1$}\\ \hline%@@@@@@@@@@@@@@@@@@@@@@@@@@@@@ Ge=1 @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
8/mmm&1&(\rr,\eps)(m,\eps)(h,\eps)&1\\
\hline 8mm&2^*&(\rr,\eps)(m,\eps)(h,\ssr2)&1\\
\cline{2-4} &1'&(\rr,\eps)(m,\eps)(h,\eps')&1\\
\hline 822&2^*&(\rr,\eps)(m,\ssr2)(h,\ssr2)&1\\
\cline{2-4} &1'&(\rr,\eps)(m,\eps')(h,\eps')&1\\
\hline 8/m&2^*&(\rr,\eps)(m,\ssr2)(h,\eps)&1\\
\cline{2-4} &1'&(\rr,\eps)(m,\eps')(h,\eps)&1\\
\hline \bar 8m2&2^*&(\rr,\ssr2)(m,\eps)(h,\ssr2)&1\\
\cline{2-4} &1'&(\rr,\eps')(m,\eps)(h,\eps')&1\\
\hline \bar 82m&2^*&(\rr,\ssr2)(m,\ssr2)(h,\ssr2)&1\\
\cline{2-4} &1'&(\rr,\eps')(m,\eps')(h,\eps')&1\\
\hline 4/mmm&2^*&(\rr,\ssr2)(m,\eps)(h,\eps)&1\\
\cline{2-4} &1'&(\rr,\eps')(m,\eps)(h,\eps)&1\\
\hline 4/mm'm'&2^*&(\rr,\ssr2)(m,\ssr2)(h,\eps)&1\\
\cline{2-4} &1'&(\rr,\eps')(m,\eps')(h,\eps)&1\\
\hline 8&\ax2&(\rr,\eps)(m,\ssr2)(h,2^\dagger_\xb)&1\\
\cline{2-4} &21'&(\rr,\eps)(m,\ssr2)(h,\eps')&1\\
\cline{3-4} &&(\rr,\eps)(m,\eps')(h,\ssr2)&1\\
\cline{3-4} &&(\rr,\eps)(m,\ssr2)(h,\ssr2')&1\\
\hline \bar 8&\ax2&(\rr,\ssr2)(m,2^\dagger_\xb)(h,\ssr2)&1\\
\cline{2-4} &21'&(\rr,\ssr2)(m,\eps')(h,\ssr2)&1\\
\cline{3-4} &&(\rr,\eps')(m,\ssr2)(h,\eps')&1\\
\cline{3-4} &&(\rr,\ssr2)(m,\ssr2')(h,\ssr2)&1\\
\hline 4mm&\ax2&(\rr,\ssr2)(m,\eps)(h,2^\dagger_\xb)&1\\
\cline{2-4} &21'&(\rr,\ssr2)(m,\eps)(h,\eps')&1\\
\cline{3-4} &&(\rr,\eps')(m,\eps)(h,\ssr2)&1\\
\cline{3-4} &&(\rr,\ssr2)(m,\eps)(h,\ssr2')&1\\
\hline 4m'm'&\ax2&(\rr,\ssr2)(m,\ssr2)(h,2^\dagger_\xb)&1\\
\cline{2-4} &21'&(\rr,\ssr2)(m,\ssr2)(h,\eps')&1\\
\cline{3-4} &&(\rr,\eps')(m,\eps')(h,\ssr2)&1\\
\cline{3-4} &&(\rr,\ssr2)(m,\ssr2)(h,\ssr2')&1\\
\hline
422&\ax2&(\rr,\ssr2)(m,2^\dagger_\xb)(h,2^\dagger_\xb)&1\\
\cline{2-4} &21'&(\rr,\ssr2)(m,\eps')(h,\eps')&1\\
\cline{3-4} &&(\rr,\eps')(m,\ssr2)(h,\ssr2)&1\\
\cline{3-4} &&(\rr,\ssr2)(m,\ssr2')(h,\ssr2')&1\\
\hline
42'2'&\ax2&(\rr,\ssr2)(m,2_\xb^\dagger)(h,2_{\bar{xy}}^{*\dagger})&1\\
\cline{2-4} &21'&(\rr,\ssr2)(m,\eps')(h,\ssr2')&1\\
\cline{3-4} &&(\rr,\eps')(m,\ssr2)(h,\ssr2')&1\\
\cline{3-4} &&(\rr,\ssr2)(m,\ssr2')(h,\eps')&1\\
\hline 4/m&\ax2&(\rr,\ssr2)(m,2^\dagger_\xb)(h,\eps)&1\\
\cline{2-4} &21'&(\rr,\ssr2)(m,\eps')(h,\eps)&1\\
\cline{3-4} &&(\rr,\eps')(m,\ssr2)(h,\eps)&1\\
\cline{3-4} &&(\rr,\ssr2)(m,\ssr2')(h,\eps)&1\\
\hline 4&2'2'2'&(\rr,\ssr2)(m,2_\xb^\dagger)(h,\eps')&1\\
\cline{3-4} &&(\rr,\ssr2)(m,\eps')(h,2^\dagger_\xb)&1\\
\cline{3-4} &&(\rr,\eps')(m,\ssr2)(h,2_\xb^\dagger)&1\\
\cline{3-4} &&(\rr,2'_\zb)(m,2_\xb)(h,2_\yb)&1\\
\cline{3-4} &&(\rr,2_\xb)(m,2'_\zb)(h,2_\yb)&1\\
\cline{3-4} &&(\rr,2_\yb)(m,2_\xb)(h,2'_\zb)&1\\
\cline{3-4} &&(\rr,2'_\zb)(m,2'_\xb)(h,2'_\yb)&1\\
\cline{3-4} &&(\rr,\ssr2)(m,\ssr2')(h,2^\dagger_\xb)&1\\
\cline{3-4} &&(\rr,\ssr2)(m,2^\dagger_\xb)(h,\ssr2')&1\\
\cline{3-4} &&(\rr,2_\xb^\dagger)(m,\ssr2)(h,\ssr2')&1\\
\hline \bar 4&\ax4&(\rr,\ssr4)(m,2^\dagger_\xb)(h,\sr2)&1\\
\hline 2/m&\ax4&(\rr,\ssr4)(m,2^\dagger_\xb)(h,\eps)&1\\
\hline 2&4221'&(\rr,\ssr4)(m,2^\dagger_\xb)(h,\eps')&1\\
\cline{3-4} &&(\rr,\ssr4)(m,\eps')(h,2^\dagger_\xb)&1\\
\cline{3-4} &&(\rr,\ssr4),(m,2^\dagger_\xb)(h,2'^\dagger_\yb)&1\\
\cline{3-4} &&(\rr,\ssr4)(m,2^\dagger_\xb)(h,2'^\dagger_\xb)&1\\
\cline{3-4} &&(\rr,\ssr4)(m,2'_\zb)(h,2^\dagger_\xb)&1\\
\cline{3-4} &&(\rr,\ssr4)(m,2^\dagger_\xb)(h,2'_\zb)&1\\
\hline \bar 2&\ax8&(\rr,\ssr8)(m,2^\dagger_\xb)(h,\eps)&1\\
\cline{3-4}&&(\rr,\ssr8)(m,2_\xb^\dagger)(h,\eps)&1\\
\hline \bar 1&\ax8&(\rr,\ssr8)(m,2^\dagger_\xb)(h,2_\zb)&1\\
\cline{3-4}&&(\rr,\ssr8^{3})(m,2^\dagger_\xb)(h,2_\zb)&1\\
\hline 1&8221'&(\rr,\ssr8)(m,2^\dagger_\xb)(h,\eps')&1\\
\cline{3-4}&&(\rr,\ssr8^{3})(m,2^\dagger_\xb)(h,\eps')&1\\
\cline{3-4}&&(\rr,\ssr8)(m,\eps')(h,2^\dagger_\xb)&1\\
\cline{3-4}&&(\rr,\ssr8^{3})(m,\eps')(h,2^\dagger_\xb)&1\\
\cline{3-4}&&(\rr,\ssr8)(m,2^\dagger_\xb)(h,2'^\dagger_\yb)&1\\
\cline{3-4}&&(\rr,\ssr8^{3})(m,2^\dagger_\xb)(h,2'^\dagger_\yb)&1\\
\cline{3-4}&&(\rr,\ssr8)(m,2^\dagger_\xb)(h,2'^\dagger_\xb)&1\\
\cline{3-4}&&(\rr,\ssr8^{3})(m,2^\dagger_\xb)(h,2'^\dagger_\xb)&1\\
\cline{3-4}&&(\rr,\ssr8)(m,2'_\zb)(h,2^\dagger_\xb)&1\\
\cline{3-4}&&(\rr,\ssr8^{3})(m,2'_\zb)(h,2^\dagger_\xb)&1\\
\cline{3-4}&&(\rr,\ssr8)(m,2^\dagger_\xb)(h,2'_\zb)&1\\
\hline\multicolumn{4}{|l|}{$\G_e=2$}\\ %@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@ Ge=2 @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\hline 8/mmm&2&(\rr,\eps)(m,\eps)(h,\eps)&1\\
\hline 8mm&2^*2^*2&(\rr,\eps)(m,\eps)(h,2^*_\xb)&1\\
\cline{2-4} &21'&(\rr,\eps)(m,\eps)(h,\eps')&1\\
\hline 822&2^*2^*2&(\rr,\eps)(m,2^*_\xb)(h,2^*_\xb)&1\\
\cline{2-4} &21'&(\rr,\eps)(m,\eps')(h,\eps')&1\\
\hline 8/m&2^*2^*2&(\rr,\eps)(m,2^*_\xb)(h,\eps)&1\\
\cline{2-4} &21'&(\rr,\eps)(m,\eps')(h,\eps)&1\\
\hline \bar 8m2&2^*2^*2&(\rr,2^*_\xb)(m,\eps)(h,2^*_\xb)&1\\
\cline{2-4} &21'&(\rr,\eps')(m,\eps)(h,\eps')&1\\
\hline \bar
82m&2^*2^*2&(\rr,2^*_\xb)(m,2^*_\xb)(h,2^*_\xb)&1\\
\cline{2-4}&21'&(\rr,\eps')(m,\eps')(h,\eps')&1\\
\hline 4/mmm&2^*2^*2&(\rr,2^*_\xb)(m,\eps)(h,\eps)&1\\
\cline{2-4}&21'&(\rr,\eps')(m,\eps)(h,\eps)&1\\
\hline 4/mm'm'&4^*&(\rr,\ssr4)(m,\ssr4)(h,\eps)&5\\
\cline{2-4}&2^*2^*2&(\rr,2^*_\xb)(m,2^*_\xb)(h,\eps)&1\\
\hline 8&\ax4&(\rr,\eps)(m,\ssr4)(h,2^\dagger_\xb)&2\\
\cline{2-4}&2'2'2'&(\rr,\eps)(m,2^*_\xb)(h,\eps')&1\\
\cline{3-4}&&(\rr,\eps)(m,\eps')(h,2^*_\xb)&1\\
\cline{3-4}&&(\rr,\eps)(m,2^*_\xb)(h,2'^*_\xb)&1\\
\hline \bar
8&\ax4&(\rr,2^\dagger_\xb)(m,2^{*\dagger}_{\bar{xy}})(h,2^\dagger_\xb)&4\\
\cline{2-4} &2'2'2'&(\rr,2^*_\xb)(m,\eps')(h,2^*_\xb)&1\\
\cline{3-4}&&(\rr,\eps')(m,2^*_\xb)(h,\eps')&1\\
\cline{3-4}&&(\rr,2^*_\xb)(m,2'^*_\xb)(h,2^*_\xb)&1\\
\hline 4mm&\ax4&(\rr,\ssr4)(m,\eps)(h,2^\dagger_\xb)&6\\
\cline{2-4}&2'2'2'&(\rr,2^*_\xb)(m,\eps)(h,\eps')&1\\
\cline{3-4}&&(\rr,\eps')(m,\eps)(h,2^*_\xb)&1\\
\cline{3-4}&&(\rr,2^*_\xb)(m,\eps)(h,2'^*_\xb)&1\\
\hline 4m'm'&\ax4&(\rr,\ssr4)(m,\ssr4)(h,2^\dagger_\xb)&7\\
\cline{2-4}&2'2'2'&(\rr,2^*_\xb)(m,2^*_\xb)(h,\eps')&1\\
\cline{3-4}&&(\rr,\eps')(m,\eps')(h,2^*_\xb)&1\\
\cline{3-4}&&(\rr,2^*_\xb)(m,2^*_\xb)(h,2'^*_\xb)&1\\
\cline{2-4}&41'&(\rr,\ssr4)(m,\ssr4)(h,\eps')&5\\
\hline
422&\ax4&(\rr,2^\dagger_\xb)(m,2^{*\dagger}_{\bar{xy}})(h,2^{*\dagger}_{\bar{xy}})&4\\
\cline{2-4}&2'2'2'&(\rr,2^*_\xb)(m,\eps')(h,\eps')&1\\
\cline{3-4}&&(\rr,\eps')(m,2^*_\xb)(h,2^*_\xb)&1\\
\cline{3-4}&&(\rr,2^*_\xb)(m,2'^*_\xb)(h,2'^*_\xb)&1\\
\hline
42'2'&\ax4&(\rr,\ssr4)(m,2^\dagger_\xb)(h,2^{*\dagger}_{\bar{xy}})&3\\
\cline{3-4}&&(\rr,2^\dagger_\xb)(m,\ssr4)(h,2^{*\dagger}_{\bar{xy}})&7\\
\cline{2-4}&2'2'2'&(\rr,2^*_\xb)(m,\eps')(h,2'^*_\xb)&1\\
\cline{3-4}&&(\rr,\eps')(m,2^*_\xb)(h,2'^*_\xb)&1\\
\cline{3-4}&&(\rr,2^*_\xb)(m,2'^*_\xb)(h,\eps')&1\\
\cline{2-4}&41'&(\rr,\ssr4)(m,4'^*_\zb)(h,\eps')&5\\
\hline 4/m&\ax4&(\rr,\ssr4)(m,2^\dagger_\xb)(h,\eps)&1\\
\cline{3-4}&&(\rr,2^\dagger_\xb)(m,\ssr4)(h,\eps)&5\\
\cline{2-4}&2'2'2'&(\rr,2^*_\xb)(m,\eps')(h,\eps)&1\\
\cline{3-4}&&(\rr,\eps')(m,2^*_\xb))(h,\eps)&1\\
\cline{3-4}&&(\rr,2^*_\xb)(m,2'^*_\xb)(h,\eps)&1\\
\cline{2-4}&41'&(\rr,\ssr4)(m,4'^*_\zb)(h,\eps)&5\\
\hline 4&4221'&(\rr,\ssr4)(m,2^\dagger_\xb)(h,\eps')&1\\
\cline{3-4}&&(\rr,\ssr4)(m,\eps')(h,2^\dagger_\xb)&6\\
\cline{3-4}&&(\rr,2^\dagger_\xb)(m,\ssr4)(h,\eps')&5\\
\cline{3-4}&&(\rr,\eps')(m,\ssr4)(h,2^\dagger_\xb)&2\\
\cline{3-4}&&(\rr,\ssr4)(m,4'^*_\zb)(h,2^\dagger_\xb)&7\\
\cline{3-4}&&(\rr,2^\dg_\xb)(m,2'^\dg_\xb)(h,2^{*\dg}_{\bar{xy}})&3\\
\cline{3-4}&&(\rr,2^{*\dg}_{\bar{xy}})(m,2^\dg_\xb)(2'^\dg_\xb)&6\\
\cline{3-4}&&(\rr,2^\dg_\xb)(m,\ssr4')(h,2^{*\dg}_{\bar{xy}})&7\\
\cline{3-4}&&(\rr,\ssr4')(m,2^\dg_\xb)(h,2^{*\dg}_{\bar{xy}})&3\\
\hline 2/m&\ax8&(\rr,\ssr8)(m,2^\dg_\xb)(h,\eps)&1\\
\hline 2&8221'&(\rr,\ssr8)(m,2^\dg_\xb)(h,\eps')&1\\
\hline \bar
2&\ax{(16)}&(\rr,\ssr{16})(m,2^\dg_\xb)(h,\eps)&1\\
\cline{3-4}&&(\rr,\ssr{16}^{3})(m,2^\dg_\xb)(h,\eps)&1\\
\hline 1&(16)221'&(\rr,\ssr{16})(m,2^\dg_\xb)(h,\eps')&1\\
\cline{3-4}&&(\rr,\ssr{16}^{3})(m,2^\dg_\xb)(h,\eps')&1\\
\hline \multicolumn{4}{|l|}{$\G_e=2'$}\\ %@@@@@@@@@@@@@@@@@@@@@@@@@@@@ Ge=2' @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\hline 8/mmm&2'&(\rr,\eps)(m,\eps)(h,\eps)&1\\
\hline 8mm&2'2^*2'^*&(\rr,\eps)(m,\eps)(h,2^*_\xb)&1\\
\cline{2-4}&21'&(\rr,\eps)(m,\eps)(h,\eps')&1\\
\hline 822&2'2^*2'^*&(\rr,\eps)(m,2^*_\xb)(h,2^*_\xb)&1\\
\cline{2-4}&21'&(\rr,\eps)(m,\eps')(h,\eps')&1\\
\hline 8/m&2'2^*2'^*&(\rr,\eps)(m,2^*_\xb)(h,\eps)&1\\
\cline{2-4}&21'&(\rr,\eps)(m,\eps')(h,\eps)&1\\
\hline \bar 8m2&2'2^*2'^*&(\rr,2^*_\xb)(m,\eps)(h,2^*_\xb)&1\\
\cline{2-4}&21'&(\rr,\eps')(m,\eps)(h,\eps')&1\\
\hline \bar
82m&2'2^*2'^*&(\rr,2^*_\xb)(m2^*_\xb)(h,2^*_\xb)&1\\
\cline{2-4}&21'&(\rr,\eps')(m,\eps')(h,\eps')&1\\
\hline 4/mmm&2'2^*2'^*&(\rr,2^*_\xb)(m,\eps)(h,\eps)&1\\
\cline{2-4}&21'&(\rr,\eps')(m,\eps)(h,\eps)&1\\
\hline 4/mm'm'&2'2^*2'^*&(\rr,2^*_\xb)(m,2^*_\xb)(h,\eps)&1\\
\cline{2-4}&21'&(\rr,\eps')(m,\eps')(h,\eps)&1\\
\hline 8&2222'2'2'&(\rr,\eps)(m,2^*_\xb)(h,\eps')&1\\
\cline{3-4}&&(\rr,\eps)(m,\eps')(h,2^*_\xb)&1\\
\cline{3-4}&&(\rr,\eps)(m,2^*_\xb)(h,2'^*_\xb)&1\\
\hline \bar8&2'2'2'&(\rr,2^*_\xb)(m,\eps')(h,2^*_\xb)&1\\
\cline{3-4}&&(\rr,\eps')(m,2^*_\xb)(h,\eps')&1\\
\cline{3-4}&&(\rr,2^*_\xb)(m,2'^*_\xb)(h,2^*_\xb)&1\\
\hline 4mm&2'2'2'&(\rr,2^*_\xb)(m,\eps)(h,\eps')&1\\
\cline{3-4}&&(\rr,\eps')(m,\eps)(h,2^*_\xb)&1\\
\cline{3-4}&&(\rr,2^*_\xb)(m,\eps)(h,2'^*_\xb)&1\\
\hline 4m'm'&2'2'2'&(\rr,2^*_\xb)(m,2^*_\xb)(h,\eps')&1\\
\cline{3-4}&&(\rr,\eps')(m,\eps')(h,2^*_\xb)&1\\
\cline{3-4}&&(\rr,2^*_\xb)(m,2^*_\xb)(h,2'^*_\xb)&1\\
\hline 422&2'2'2'&(\rr,2^*_\xb)(m,\eps')(h,\eps')&1\\
\cline{3-4}&&(\rr,\eps')(m,2^*_\xb)(h,2^*_\xb)&1\\
\cline{3-4}&&(\rr,2^*_\xb)(m,2'^*_\xb)(h,2'^*_\xb)&1\\
\hline 42'2'&2'2'2'&(\rr,2^*_\xb)(m,\eps')(h,2'^*_\xb)&1\\
\cline{3-4}&&(\rr,\eps')(m,2^*_\xb)(h,2'^*_\xb)&1\\
\cline{3-4}&&(\rr,2^*_\xb)(m,2'^*_\xb)(h,\eps')&1\\
\hline 4/m&2'2'2'&(\rr,2^*_\xb)(m,\eps')(h,\eps)&1\\
\cline{3-4}&&(\rr,\eps')(m,2^*_\xb)(h,\eps)&1\\
\cline{3-4}&&(\rr,2^*_\xb)(m,2'^*_\xb)(h,\eps)&1\\
\hline\bar 4&4221'&(\rr,\ssr4)(m,2^\dg_\xb)(h,2_\zb)&1\\
\hline 2/m&4221'&(\rr,\ssr4)(m,2^\dg_\xb)(h,\eps)&1\\
\hline \bar2&8221'&(\rr,\ssr8)(m,2^\dg_\xb)(h,\eps)&1\\
\hline \bar 1&8221'&(\rr,\ssr8)(m,2^\dg_\xb)(h,2_\zb)&1\\
\hline\multicolumn{4}{|l|}{$\G_e=1'$}\\ %@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@ Ge=1' @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\hline 8/mmm&1'&(\rr,\eps)(m,\eps)(h,\eps)&1\\
\hline 8mm&21'&(\rr,\eps)(m,\eps)(h,2_\zb)&1\\
\hline 822&21'&(\rr,\eps)(m,2_\zb)(h,2_\zb)&1\\
\hline 8/m&21'&(\rr,\eps)(m,2_\zb)(h,\eps)&1\\
\hline \bar 8m2&21'&(\rr,2_\zb)(m,\eps)(h,2_\zb)&1\\
\hline \bar 82m&21'&(\rr,2_\zb)(m,2_\zb)(h,2_\zb)&1\\
\hline 4/mmm&21'&(\rr,2_\zb)(m,\eps)(h,\eps)&1\\
\hline 4/mm'm'&21'&(\rr,2_\zb)(m,2_\zb)(h,\eps)&1\\
\hline 8&2'2'2'&(\rr,\eps)(m,2_\zb)(h,2_\xb)&1\\
\hline\bar 8&2'2'2'&(\rr,2_\zb)(m,2_\xb)(h,2_\zb)&1\\
\hline 4mm&2'2'2'&(\rr,2_\zb)(m,\eps)(h,2_\xb)&1\\
\hline 4m'm'&2'2'2'&(\rr,2_\zb)(m,2_\zb)(h,2_\xb)&1\\
\hline 422&2'2'2'&(\rr,2_\zb)(m,2_\xb)(h,2_\xb)&1\\
\hline 42'2'&2'2'2'&(\rr,2_\zb)(m,2_\xb)(h,2_\yb)&1\\
\hline 4/m&2'2'2'&(\rr,2_\zb)(m,2_\xb)(h,\eps)&1\\
\hline\bar 4&4221'&(\rr,\sr4)(m,2_\xb)(h,2_\zb)&1\\
\hline 2/m&4221'&(\rr,4_\zb)(m,2_\xb)(h,\eps)&1\\
\hline\bar 2&8221'&(\rr,8_\zb)(m,2_\xb)(h,\eps)&1\\
\cline{3-4}&&(\rr,8^{3}_\zb)(m,2_\xb)(h,\eps)&1\\
\hline \bar 1&8221'&(\rr,8_\zb)(m,2_\xb)(h,2_\zb)&1\\
\cline{3-4}&&(\rr,8_\zb^{3})(m,2_\xb)(h,2_\zb)&1\\
\hline\multicolumn{4}{|l|}{$\G_e=n$}\\ %@@@@@@@@@@@@@@@@@@@@@@@@@ Ge=n @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\hline 8mm&n2^*2^*&(\rr,\eps)(m,\eps)(h,2^*_\xb)&9\\
\hline\bar 82m&n2^*2^*&(\rr,2^*_\xb)(m,2^*_\xb)(h,2^*_\xb)&13\\
\hline 8&n221'&(\rr,\eps)(m,\eps')(h,2^*_\xb)&9\\
\cline{2-4} &\ax{(2n)}&(\rr,\eps)(m,2n_\zb^*)(h,2^\dg_\xb)&10\\
\hline\bar 8&n221'&(\rr,2^*_\xb)(m,2'^*_\xb)(h,2^*_\xb)&13\\
\hline 4mm&n221'&(\rr,\eps')(m,\eps)(h,2^*_\xb)&9\\
\cline{2-4}&\ax{(2n)}&(\rr,2n_\zb^*)(m,\eps)(h,2^\dg_\xb)&11\\
\hline 4m'm'&n221'&(\rr,\eps')(m,\eps')(h,2^*_\xb)&9\\
\cline{3-4}&&(\rr,2^*_\xb)(m,2^*_\xb)(h,2'^*_\xb)&13\\
\cline{2-4}&\ax{(2n)}&(\rr,2n^*_\zb)(m,2n^*_\zb)(h,2^\dg_\xb)&12\\
\hline 422&n221'&(\rr,2^*_\xb)(m2'^*_\xb)(h,2'^*_\xb)&13\\
\cline{2-4}&\ax{(2n)}&(\rr,2^\dg_\xb)(m,(2n_\zb)2_\xb^{*\dg})(h,(2n_\zb)2_\xb^{*\dg})&15\\
\hline 4&(2n)221'&(\rr,2n^*_\zb)(m,\eps')(h,2^\dg_\xb)&11\\
\cline{3-4}&&(\rr,\eps')(m2n^*_\zb)(h,2^\dg_\xb)&10\\
\cline{3-4}&&(\rr,2n_\zb^*)(m,2n'^*_\zb)(h,2^\dg_\xb)&12\\
\cline{3-4}&&(\rr,(2n_\zb)2_\xb^\dg)(m,2_\xb^*)(h,2'^*_\xb)&14\\
\hline\multicolumn{4}{|l|}{$\G_e=n'$}\\ %@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@ Ge=n' @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\hline 8mm&n'2^*2'^*&(\rr,\eps)(m,\eps)(h,2^*_\xb)&9\\
\hline\bar
82m&n'2^*2'^*&(\rr,2^*_\xb)(m,2^*_\xb)(h,2^*_\xb)&13\\
\hline 8&n221'&(\rr,\eps)(m,\eps')(h,2^*_\xb)&9\\
\hline\bar 8&n221'&(\rr,2^*_\xb)(m,2'^*_\xb)(h,2^*_\xb)&13\\
\hline 4mm&n221'&(\rr,\eps')(m,\eps)(h,2_\xb^*)&9\\
\hline 4m'm'&n221'&(\rr,\eps')(m,\eps')(h,2^*_\xb)&9\\
\hline 422&n221'&(\rr,2^*_\xb)(m,2'^*_\xb)(h,2'^*_\xb)&13\\

\hline\multicolumn{4}{|l|}{$\G_e=2^*2^*2$}\\ %@@@@@@@@@@@@@@@@@@@@@@@@ Ge=22*2* @@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@
\hline&4^\dg2^*2^{*\dg}&(\rr,4^\dg_\zb)(m,4^\dg_\zb)(h,\eps)&8\\
\hline 4m'm'&4221'&(\rr,4^\dg_\zb)(m,4^\dg_\zb)(h,\eps')&8\\
\hline 42'2'&4221'&(\rr,4^\dg_\zb)(m,4'^\dg_\zb)(h,\eps')&8\\
\hline 4/m&4221'&(\rr,4^\dg_\zb)(m,4'^\dg_\zb)(h,\eps)&8\\

\end{longtable}
